A convergent finite difference scheme for the Ostrovsky--Hunter equation with Dirichlet boundary conditions

We prove convergence of a finite difference scheme to the unique entropy solution of a general form of the Ostrovsky--Hunter equation on a bounded domain with non-homogeneous Dirichlet boundary conditions. Our scheme is an extension of monotone schemes for conservation laws to the equation at hand. The convergence result at the center of this article also proves existence of entropy solutions for the initial-boundary value prob lem for the general Ostrovsky--Hunter equation. Additionally, we show uniqueness using Kru\v{z}kov's doubling of variables technique. We also include numerical examples to confirm the convergence results and determine rates of convergence experimentally.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{axis}[xtick={0,0.5,1},scaled y ticks = false, y tick label style={/pgf/number format/fixed},ytick={-0.02,0,0.03}]
		\addplot+[mark=none, thick, dashed, red]
		coordinates{
		( 0.0 , -0.0138869936069 )
( 0.0078125 , -0.013395602273 )
( 0.015625 , -0.0131098481237 )
( 0.0234375 , -0.0129127355794 )
( 0.03125 , -0.012750558145 )
( 0.0390625 , -0.012595195699 )
( 0.046875 , -0.01243505808 )
( 0.0546875 , -0.0122618007226 )
( 0.0625 , -0.0120739230111 )
( 0.0703125 , -0.0118677084608 )
( 0.078125 , -0.0116443365964 )
( 0.0859375 , -0.0114011136552 )
( 0.09375 , -0.0111400964767 )
( 0.1015625 , -0.0108587185733 )
( 0.109375 , -0.0105594519218 )
( 0.1171875 , -0.0102396228564 )
( 0.125 , -0.00990198929195 )
( 0.1328125 , -0.00954370616374 )
( 0.140625 , -0.00916777552902 )
( 0.1484375 , -0.00877116476049 )
( 0.15625 , -0.00835710287585 )
( 0.1640625 , -0.00792236925053 )
( 0.171875 , -0.00747041015287 )
( 0.1796875 , -0.00699782298879 )
( 0.1875 , -0.00650826405218 )
( 0.1953125 , -0.0059981584048 )
( 0.203125 , -0.00547136617963 )
( 0.2109375 , -0.004924152456 )
( 0.21875 , -0.00436057579251 )
( 0.2265625 , -0.00377675629979 )
( 0.234375 , -0.00317694655838 )
( 0.2421875 , -0.00255713974041 )
( 0.25 , -0.0019217796209 )
( 0.2578125 , -0.00126675426669 )
( 0.265625 , -0.000596698311753 )
( 0.2734375 , 9.25783103125e-05 )
( 0.28125 , 0.000796246547485 )
( 0.2890625 , 0.00151854032986 )
( 0.296875 , 0.00225442657463 )
( 0.3046875 , 0.00300813804278 )
( 0.3125 , 0.00377441857152 )
( 0.3203125 , 0.00455743834817 )
( 0.328125 , 0.00535168424271 )
( 0.3359375 , 0.006161176897 )
( 0.34375 , 0.00698008872533 )
( 0.3515625 , 0.00781216300239 )
( 0.359375 , 0.00865116224344 )
( 0.3671875 , 0.00950035803083 )
( 0.375 , 0.0103529461276 )
( 0.3828125 , 0.011211422523 )
( 0.390625 , 0.0120681606637 )
( 0.3984375 , 0.0129243966705 )
( 0.40625 , 0.0137712729804 )
( 0.4140625 , 0.0146079927944 )
( 0.421875 , 0.0154238458597 )
( 0.4296875 , 0.0162148068867 )
( 0.4375 , 0.0169674886824 )
( 0.4453125 , 0.0176729744664 )
( 0.453125 , 0.0183145327007 )
( 0.4609375 , 0.0188766870487 )
( 0.46875 , 0.0193402691354 )
( 0.4765625 , 0.0196834280136 )
( 0.484375 , 0.0198903021894 )
( 0.4921875 , 0.0199380358092 )
( 0.5 , 0.0198273528883 )
( 0.5078125 , 0.0195443748999 )
( 0.515625 , 0.0191199071987 )
( 0.5234375 , 0.0185512078035 )
( 0.53125 , 0.0178956570702 )
( 0.5390625 , 0.017146929525 )
( 0.546875 , 0.0163702793946 )
( 0.5546875 , 0.0155412866722 )
( 0.5625 , 0.0147215542507 )
( 0.5703125 , 0.0138695802892 )
( 0.578125 , 0.0130436710515 )
( 0.5859375 , 0.0121935586434 )
( 0.59375 , 0.0113764126849 )
( 0.6015625 , 0.0105392884829 )
( 0.609375 , 0.00973823257854 )
( 0.6171875 , 0.0089206057225 )
( 0.625 , 0.00814044199647 )
( 0.6328125 , 0.00734683178497 )
( 0.640625 , 0.00659107142137 )
( 0.6484375 , 0.00582468348614 )
( 0.65625 , 0.0050958481209 )
( 0.6640625 , 0.00435880231942 )
( 0.671875 , 0.00365847368919 )
( 0.6796875 , 0.00295181607161 )
( 0.6875 , 0.00228049978991 )
( 0.6953125 , 0.00160401323083 )
( 0.703125 , 0.000960846253376 )
( 0.7109375 , 0.000312748545565 )
( 0.71875 , -0.000304784498907 )
( 0.7265625 , -0.000927972964266 )
( 0.734375 , -0.00152391778717 )
( 0.7421875 , -0.00212680486122 )
( 0.75 , -0.00270559320978 )
( 0.7578125 , -0.00329199308333 )
( 0.765625 , -0.00385572987407 )
( 0.7734375 , -0.00442511615185 )
( 0.78125 , -0.00496951154516 )
( 0.7890625 , -0.00551277403586 )
( 0.796875 , -0.00602344975522 )
( 0.8046875 , -0.00652048585876 )
( 0.8125 , -0.00697259750404 )
( 0.8203125 , -0.00739455119951 )
( 0.828125 , -0.00775758276798 )
( 0.8359375 , -0.00807390494623 )
( 0.84375 , -0.00831978963777 )
( 0.8515625 , -0.00850635675381 )
( 0.859375 , -0.00861616521177 )
( 0.8671875 , -0.00865973965381 )
( 0.875 , -0.00862549283119 )
( 0.8828125 , -0.00852301249298 )
( 0.890625 , -0.00834511675123 )
( 0.8984375 , -0.00809991244899 )
( 0.90625 , -0.00778307247187 )
( 0.9140625 , -0.0074009700685 )
( 0.921875 , -0.00695104760551 )
( 0.9296875 , -0.00643819351518 )
( 0.9375 , -0.00586129520629 )
( 0.9453125 , -0.00522476542183 )
( 0.953125 , -0.00452992206652 )
( 0.9609375 , -0.00378350496947 )
( 0.96875 , -0.00299353088457 )
( 0.9765625 , -0.00217737079073 )
( 0.984375 , -0.0013640122481 )
( 0.9921875 , -0.000607099607694 )
( 1.0 , 0.0 )
		};
		\addplot[mark=none, thick, mycyan]
		coordinates{
		( 0.0 , -0.0138888815105 )
( 0.00048828125 , -0.0139384606035 )
( 0.0009765625 , -0.0139383950808 )
( 0.00146484375 , -0.0139382499219 )
( 0.001953125 , -0.0139380251272 )
( 0.00244140625 , -0.0139377206972 )
( 0.0029296875 , -0.0139373366324 )
( 0.00341796875 , -0.0139368729331 )
( 0.00390625 , -0.0139363295998 )
( 0.00439453125 , -0.0139357066328 )
( 0.0048828125 , -0.0139350040327 )
( 0.00537109375 , -0.0139342217997 )
( 0.005859375 , -0.0139333599343 )
( 0.00634765625 , -0.0139324184367 )
( 0.0068359375 , -0.0139313973074 )
( 0.00732421875 , -0.0139302965468 )
( 0.0078125 , -0.013929116155 )
( 0.00830078125 , -0.0139278561325 )
( 0.0087890625 , -0.0139265164796 )
( 0.00927734375 , -0.0139250971965 )
( 0.009765625 , -0.0139235982837 )
( 0.01025390625 , -0.0139220197413 )
( 0.0107421875 , -0.0139203615696 )
( 0.01123046875 , -0.013918623769 )
( 0.01171875 , -0.0139168063397 )
( 0.01220703125 , -0.0139149092819 )
( 0.0126953125 , -0.0139129325959 )
( 0.01318359375 , -0.013910876282 )
( 0.013671875 , -0.0139087403403 )
( 0.01416015625 , -0.0139065247711 )
( 0.0146484375 , -0.0139042295746 )
( 0.01513671875 , -0.013901854751 )
( 0.015625 , -0.0138994003006 )
( 0.01611328125 , -0.0138968662234 )
( 0.0166015625 , -0.0138942525198 )
( 0.01708984375 , -0.0138915591899 )
( 0.017578125 , -0.0138887862338 )
( 0.01806640625 , -0.0138859336518 )
( 0.0185546875 , -0.0138830014439 )
( 0.01904296875 , -0.0138799896104 )
( 0.01953125 , -0.0138768981514 )
( 0.02001953125 , -0.013873727067 )
( 0.0205078125 , -0.0138704763574 )
( 0.02099609375 , -0.0138671460227 )
( 0.021484375 , -0.013863736063 )
( 0.02197265625 , -0.0138602464784 )
( 0.0224609375 , -0.0138566772692 )
( 0.02294921875 , -0.0138530284352 )
( 0.0234375 , -0.0138492999767 )
( 0.02392578125 , -0.0138454918938 )
( 0.0244140625 , -0.0138416041865 )
( 0.02490234375 , -0.0138376368549 )
( 0.025390625 , -0.0138335898991 )
( 0.02587890625 , -0.0138294633192 )
( 0.0263671875 , -0.0138252571153 )
( 0.02685546875 , -0.0138209712873 )
( 0.02734375 , -0.0138166058354 )
( 0.02783203125 , -0.0138121607596 )
( 0.0283203125 , -0.0138076360599 )
( 0.02880859375 , -0.0138030317364 )
( 0.029296875 , -0.0137983477892 )
( 0.02978515625 , -0.0137935842182 )
( 0.0302734375 , -0.0137887410235 )
( 0.03076171875 , -0.0137838182051 )
( 0.03125 , -0.013778815763 )
( 0.03173828125 , -0.0137737336973 )
( 0.0322265625 , -0.0137685720079 )
( 0.03271484375 , -0.0137633306948 )
( 0.033203125 , -0.0137580097581 )
( 0.03369140625 , -0.0137526091978 )
( 0.0341796875 , -0.0137471290137 )
( 0.03466796875 , -0.013741569206 )
( 0.03515625 , -0.0137359297746 )
( 0.03564453125 , -0.0137302107194 )
( 0.0361328125 , -0.0137244120405 )
( 0.03662109375 , -0.0137185337378 )
( 0.037109375 , -0.0137125758113 )
( 0.03759765625 , -0.0137065382609 )
( 0.0380859375 , -0.0137004210866 )
( 0.03857421875 , -0.0136942242884 )
( 0.0390625 , -0.0136879478662 )
( 0.03955078125 , -0.0136815918199 )
( 0.0400390625 , -0.0136751561495 )
( 0.04052734375 , -0.0136686408549 )
( 0.041015625 , -0.0136620459361 )
( 0.04150390625 , -0.0136553713929 )
( 0.0419921875 , -0.0136486172254 )
( 0.04248046875 , -0.0136417834334 )
( 0.04296875 , -0.0136348700168 )
( 0.04345703125 , -0.0136278769756 )
( 0.0439453125 , -0.0136208043097 )
( 0.04443359375 , -0.013613652019 )
( 0.044921875 , -0.0136064201034 )
( 0.04541015625 , -0.0135991085628 )
( 0.0458984375 , -0.013591717397 )
( 0.04638671875 , -0.0135842466061 )
( 0.046875 , -0.0135766961898 )
( 0.04736328125 , -0.0135690661481 )
( 0.0478515625 , -0.0135613564809 )
( 0.04833984375 , -0.013553567188 )
( 0.048828125 , -0.0135456982693 )
( 0.04931640625 , -0.0135377497246 )
( 0.0498046875 , -0.013529721554 )
( 0.05029296875 , -0.0135216137571 )
( 0.05078125 , -0.013513426334 )
( 0.05126953125 , -0.0135051592844 )
( 0.0517578125 , -0.0134968126082 )
( 0.05224609375 , -0.0134883863053 )
( 0.052734375 , -0.0134798803755 )
( 0.05322265625 , -0.0134712948187 )
( 0.0537109375 , -0.0134626296347 )
( 0.05419921875 , -0.0134538848234 )
( 0.0546875 , -0.0134450603846 )
( 0.05517578125 , -0.0134361563181 )
( 0.0556640625 , -0.0134271726238 )
( 0.05615234375 , -0.0134181093015 )
( 0.056640625 , -0.0134089663511 )
( 0.05712890625 , -0.0133997437723 )
( 0.0576171875 , -0.013390441565 )
( 0.05810546875 , -0.0133810597291 )
( 0.05859375 , -0.0133715982642 )
( 0.05908203125 , -0.0133620571704 )
( 0.0595703125 , -0.0133524364472 )
( 0.06005859375 , -0.0133427360947 )
( 0.060546875 , -0.0133329561125 )
( 0.06103515625 , -0.0133230965005 )
( 0.0615234375 , -0.0133131572586 )
( 0.06201171875 , -0.0133031383863 )
( 0.0625 , -0.0132930398837 )
( 0.06298828125 , -0.0132828617505 )
( 0.0634765625 , -0.0132726039864 )
( 0.06396484375 , -0.0132622665913 )
( 0.064453125 , -0.0132518495649 )
( 0.06494140625 , -0.013241352907 )
( 0.0654296875 , -0.0132307766175 )
( 0.06591796875 , -0.0132201206961 )
( 0.06640625 , -0.0132093851425 )
( 0.06689453125 , -0.0131985699565 )
( 0.0673828125 , -0.013187675138 )
( 0.06787109375 , -0.0131767006866 )
( 0.068359375 , -0.0131656466021 )
( 0.06884765625 , -0.0131545128844 )
( 0.0693359375 , -0.0131432995331 )
( 0.06982421875 , -0.0131320065481 )
( 0.0703125 , -0.013120633929 )
( 0.07080078125 , -0.0131091816757 )
( 0.0712890625 , -0.0130976497879 )
( 0.07177734375 , -0.0130860382652 )
( 0.072265625 , -0.0130743471076 )
( 0.07275390625 , -0.0130625763147 )
( 0.0732421875 , -0.0130507258862 )
( 0.07373046875 , -0.013038795822 )
( 0.07421875 , -0.0130267861216 )
( 0.07470703125 , -0.013014696785 )
( 0.0751953125 , -0.0130025278118 )
( 0.07568359375 , -0.0129902792016 )
( 0.076171875 , -0.0129779509544 )
( 0.07666015625 , -0.0129655430697 )
( 0.0771484375 , -0.0129530555473 )
( 0.07763671875 , -0.012940488387 )
( 0.078125 , -0.0129278415884 )
( 0.07861328125 , -0.0129151151513 )
( 0.0791015625 , -0.0129023090753 )
( 0.07958984375 , -0.0128894233602 )
( 0.080078125 , -0.0128764580057 )
( 0.08056640625 , -0.0128634130114 )
( 0.0810546875 , -0.0128502883772 )
( 0.08154296875 , -0.0128370841027 )
( 0.08203125 , -0.0128238001876 )
( 0.08251953125 , -0.0128104366315 )
( 0.0830078125 , -0.0127969934343 )
( 0.08349609375 , -0.0127834705955 )
( 0.083984375 , -0.0127698681148 )
( 0.08447265625 , -0.0127561859921 )
( 0.0849609375 , -0.0127424242269 )
( 0.08544921875 , -0.0127285828188 )
( 0.0859375 , -0.0127146617677 )
( 0.08642578125 , -0.0127006610732 )
( 0.0869140625 , -0.0126865807349 )
( 0.08740234375 , -0.0126724207526 )
( 0.087890625 , -0.0126581811258 )
( 0.08837890625 , -0.0126438618543 )
( 0.0888671875 , -0.0126294629377 )
( 0.08935546875 , -0.0126149843758 )
( 0.08984375 , -0.0126004261681 )
( 0.09033203125 , -0.0125857883143 )
( 0.0908203125 , -0.012571070814 )
( 0.09130859375 , -0.012556273667 )
( 0.091796875 , -0.0125413968729 )
( 0.09228515625 , -0.0125264404313 )
( 0.0927734375 , -0.0125114043419 )
( 0.09326171875 , -0.0124962886043 )
( 0.09375 , -0.0124810932182 )
( 0.09423828125 , -0.0124658181832 )
( 0.0947265625 , -0.0124504634989 )
( 0.09521484375 , -0.012435029165 )
( 0.095703125 , -0.0124195151811 )
( 0.09619140625 , -0.0124039215469 )
( 0.0966796875 , -0.012388248262 )
( 0.09716796875 , -0.0123724953259 )
( 0.09765625 , -0.0123566627384 )
( 0.09814453125 , -0.012340750499 )
( 0.0986328125 , -0.0123247586075 )
( 0.09912109375 , -0.0123086870633 )
( 0.099609375 , -0.0122925358661 )
( 0.10009765625 , -0.0122763050155 )
( 0.1005859375 , -0.0122599945111 )
( 0.10107421875 , -0.0122436043526 )
( 0.1015625 , -0.0122271345395 )
( 0.10205078125 , -0.0122105850715 )
( 0.1025390625 , -0.0121939559481 )
( 0.10302734375 , -0.012177247169 )
( 0.103515625 , -0.0121604587337 )
( 0.10400390625 , -0.0121435906419 )
( 0.1044921875 , -0.0121266428931 )
( 0.10498046875 , -0.0121096154869 )
( 0.10546875 , -0.0120925084229 )
( 0.10595703125 , -0.0120753217007 )
( 0.1064453125 , -0.0120580553199 )
( 0.10693359375 , -0.01204070928 )
( 0.107421875 , -0.0120232835807 )
( 0.10791015625 , -0.0120057782215 )
( 0.1083984375 , -0.011988193202 )
( 0.10888671875 , -0.0119705285217 )
( 0.109375 , -0.0119527841802 )
( 0.10986328125 , -0.0119349601772 )
( 0.1103515625 , -0.011917056512 )
( 0.11083984375 , -0.0118990731844 )
( 0.111328125 , -0.0118810101939 )
( 0.11181640625 , -0.01186286754 )
( 0.1123046875 , -0.0118446452223 )
( 0.11279296875 , -0.0118263432403 )
( 0.11328125 , -0.0118079615935 )
( 0.11376953125 , -0.0117895002816 )
( 0.1142578125 , -0.0117709593041 )
( 0.11474609375 , -0.0117523386605 )
( 0.115234375 , -0.0117336383503 )
( 0.11572265625 , -0.0117148583732 )
( 0.1162109375 , -0.0116959987285 )
( 0.11669921875 , -0.0116770594159 )
( 0.1171875 , -0.0116580404349 )
( 0.11767578125 , -0.011638941785 )
( 0.1181640625 , -0.0116197634657 )
( 0.11865234375 , -0.0116005054765 )
( 0.119140625 , -0.0115811678171 )
( 0.11962890625 , -0.0115617504868 )
( 0.1201171875 , -0.0115422534852 )
( 0.12060546875 , -0.0115226768118 )
( 0.12109375 , -0.0115030204662 )
( 0.12158203125 , -0.0114832844478 )
( 0.1220703125 , -0.0114634687561 )
( 0.12255859375 , -0.0114435733906 )
( 0.123046875 , -0.0114235983508 )
( 0.12353515625 , -0.0114035436363 )
( 0.1240234375 , -0.0113834092465 )
( 0.12451171875 , -0.0113631951809 )
( 0.125 , -0.0113429014389 )
( 0.12548828125 , -0.0113225280202 )
( 0.1259765625 , -0.0113020749241 )
( 0.12646484375 , -0.0112815421502 )
( 0.126953125 , -0.0112609296978 )
( 0.12744140625 , -0.0112402375666 )
( 0.1279296875 , -0.0112194657559 )
( 0.12841796875 , -0.0111986142652 )
( 0.12890625 , -0.011177683094 )
( 0.12939453125 , -0.0111566722418 )
( 0.1298828125 , -0.011135581708 )
( 0.13037109375 , -0.0111144114921 )
( 0.130859375 , -0.0110931615935 )
( 0.13134765625 , -0.0110718320116 )
( 0.1318359375 , -0.011050422746 )
( 0.13232421875 , -0.0110289337961 )
( 0.1328125 , -0.0110073651612 )
( 0.13330078125 , -0.010985716841 )
( 0.1337890625 , -0.0109639888347 )
( 0.13427734375 , -0.0109421811418 )
( 0.134765625 , -0.0109202937618 )
( 0.13525390625 , -0.0108983266941 )
( 0.1357421875 , -0.0108762799381 )
( 0.13623046875 , -0.0108541534933 )
( 0.13671875 , -0.0108319473589 )
( 0.13720703125 , -0.0108096615346 )
( 0.1376953125 , -0.0107872960197 )
( 0.13818359375 , -0.0107648508135 )
( 0.138671875 , -0.0107423259155 )
( 0.13916015625 , -0.0107197213252 )
( 0.1396484375 , -0.0106970370419 )
( 0.14013671875 , -0.0106742730649 )
( 0.140625 , -0.0106514293938 )
( 0.14111328125 , -0.0106285060279 )
( 0.1416015625 , -0.0106055029665 )
( 0.14208984375 , -0.0105824202091 )
( 0.142578125 , -0.0105592577551 )
( 0.14306640625 , -0.0105360156038 )
( 0.1435546875 , -0.0105126937547 )
( 0.14404296875 , -0.010489292207 )
( 0.14453125 , -0.0104658109601 )
( 0.14501953125 , -0.0104422500135 )
( 0.1455078125 , -0.0104186093665 )
( 0.14599609375 , -0.0103948890184 )
( 0.146484375 , -0.0103710889687 )
( 0.14697265625 , -0.0103472092165 )
( 0.1474609375 , -0.0103232497614 )
( 0.14794921875 , -0.0102992106027 )
( 0.1484375 , -0.0102750917396 )
( 0.14892578125 , -0.0102508931716 )
( 0.1494140625 , -0.010226614898 )
( 0.14990234375 , -0.0102022569181 )
( 0.150390625 , -0.0101778192312 )
( 0.15087890625 , -0.0101533018367 )
( 0.1513671875 , -0.0101287047339 )
( 0.15185546875 , -0.0101040279221 )
( 0.15234375 , -0.0100792714006 )
( 0.15283203125 , -0.0100544351688 )
( 0.1533203125 , -0.0100295192259 )
( 0.15380859375 , -0.0100045235713 )
( 0.154296875 , -0.00997944820426 )
( 0.15478515625 , -0.00995429312408 )
( 0.1552734375 , -0.00992905833006 )
( 0.15576171875 , -0.00990374382149 )
( 0.15625 , -0.00987834959765 )
( 0.15673828125 , -0.00985287565783 )
( 0.1572265625 , -0.00982732200131 )
( 0.15771484375 , -0.00980168862737 )
( 0.158203125 , -0.00977597553529 )
( 0.15869140625 , -0.00975018272433 )
( 0.1591796875 , -0.00972431019376 )
( 0.15966796875 , -0.00969835794284 )
( 0.16015625 , -0.00967232597083 )
( 0.16064453125 , -0.00964621427698 )
( 0.1611328125 , -0.00962002286054 )
( 0.16162109375 , -0.00959375172075 )
( 0.162109375 , -0.00956740085686 )
( 0.16259765625 , -0.00954097026811 )
( 0.1630859375 , -0.00951445995373 )
( 0.16357421875 , -0.00948786991296 )
( 0.1640625 , -0.00946120014503 )
( 0.16455078125 , -0.00943445064916 )
( 0.1650390625 , -0.00940762142457 )
( 0.16552734375 , -0.00938071247047 )
( 0.166015625 , -0.00935372378608 )
( 0.16650390625 , -0.00932665537058 )
( 0.1669921875 , -0.00929950722319 )
( 0.16748046875 , -0.0092722793431 )
( 0.16796875 , -0.0092449717295 )
( 0.16845703125 , -0.0092175843816 )
( 0.1689453125 , -0.00919011729857 )
( 0.16943359375 , -0.00916257047961 )
( 0.169921875 , -0.00913494392388 )
( 0.17041015625 , -0.00910723763056 )
( 0.1708984375 , -0.00907945159881 )
( 0.17138671875 , -0.00905158582779 )
( 0.171875 , -0.00902364031666 )
( 0.17236328125 , -0.00899561506456 )
( 0.1728515625 , -0.00896751007066 )
( 0.17333984375 , -0.00893932533411 )
( 0.173828125 , -0.00891106085404 )
( 0.17431640625 , -0.00888271662961 )
( 0.1748046875 , -0.00885429265994 )
( 0.17529296875 , -0.00882578894417 )
( 0.17578125 , -0.00879720548141 )
( 0.17626953125 , -0.00876854227077 )
( 0.1767578125 , -0.00873979931137 )
( 0.17724609375 , -0.0087109766023 )
( 0.177734375 , -0.00868207414267 )
( 0.17822265625 , -0.00865309193158 )
( 0.1787109375 , -0.00862402996813 )
( 0.17919921875 , -0.00859488825142 )
( 0.1796875 , -0.00856566678053 )
( 0.18017578125 , -0.00853636555456 )
( 0.1806640625 , -0.00850698457256 )
( 0.18115234375 , -0.0084775238336 )
( 0.181640625 , -0.00844798333674 )
( 0.18212890625 , -0.00841836308103 )
( 0.1826171875 , -0.00838866306551 )
( 0.18310546875 , -0.00835888328924 )
( 0.18359375 , -0.00832902375128 )
( 0.18408203125 , -0.00829908445067 )
( 0.1845703125 , -0.00826906538646 )
( 0.18505859375 , -0.00823896655768 )
( 0.185546875 , -0.00820878796336 )
( 0.18603515625 , -0.0081785296025 )
( 0.1865234375 , -0.00814819147411 )
( 0.18701171875 , -0.00811777357717 )
( 0.1875 , -0.00808727591067 )
( 0.18798828125 , -0.00805669847362 )
( 0.1884765625 , -0.008026041265 )
( 0.18896484375 , -0.00799530428383 )
( 0.189453125 , -0.00796448752909 )
( 0.18994140625 , -0.00793359099978 )
( 0.1904296875 , -0.00790261469485 )
( 0.19091796875 , -0.00787155861326 )
( 0.19140625 , -0.00784042275394 )
( 0.19189453125 , -0.00780920711584 )
( 0.1923828125 , -0.00777791169787 )
( 0.19287109375 , -0.00774653649897 )
( 0.193359375 , -0.00771508151809 )
( 0.19384765625 , -0.00768354675418 )
( 0.1943359375 , -0.00765193220618 )
( 0.19482421875 , -0.00762023787302 )
( 0.1953125 , -0.00758846375363 )
( 0.19580078125 , -0.00755660984689 )
( 0.1962890625 , -0.00752467615167 )
( 0.19677734375 , -0.00749266266683 )
( 0.197265625 , -0.00746056939124 )
( 0.19775390625 , -0.00742839632375 )
( 0.1982421875 , -0.00739614346325 )
( 0.19873046875 , -0.00736381080864 )
( 0.19921875 , -0.00733139835881 )
( 0.19970703125 , -0.00729890611263 )
( 0.2001953125 , -0.00726633406896 )
( 0.20068359375 , -0.00723368222663 )
( 0.201171875 , -0.00720095058443 )
( 0.20166015625 , -0.00716813914115 )
( 0.2021484375 , -0.00713524789556 )
( 0.20263671875 , -0.00710227684647 )
( 0.203125 , -0.00706922599269 )
( 0.20361328125 , -0.00703609533307 )
( 0.2041015625 , -0.00700288486645 )
( 0.20458984375 , -0.00696959459166 )
( 0.205078125 , -0.00693622450749 )
( 0.20556640625 , -0.00690277461269 )
( 0.2060546875 , -0.00686924490597 )
( 0.20654296875 , -0.00683563538603 )
( 0.20703125 , -0.00680194605155 )
( 0.20751953125 , -0.00676817690127 )
( 0.2080078125 , -0.00673432793394 )
( 0.20849609375 , -0.00670039914834 )
( 0.208984375 , -0.00666639054327 )
( 0.20947265625 , -0.00663230211749 )
( 0.2099609375 , -0.00659813386973 )
( 0.21044921875 , -0.00656388579864 )
( 0.2109375 , -0.00652955790284 )
( 0.21142578125 , -0.00649515018091 )
( 0.2119140625 , -0.00646066263147 )
( 0.21240234375 , -0.00642609525315 )
( 0.212890625 , -0.00639144804467 )
( 0.21337890625 , -0.00635672100477 )
( 0.2138671875 , -0.0063219141322 )
( 0.21435546875 , -0.00628702742565 )
( 0.21484375 , -0.00625206088378 )
( 0.21533203125 , -0.00621701450513 )
( 0.2158203125 , -0.00618188828818 )
( 0.21630859375 , -0.00614668223141 )
( 0.216796875 , -0.00611139633333 )
( 0.21728515625 , -0.00607603059252 )
( 0.2177734375 , -0.00604058500764 )
( 0.21826171875 , -0.0060050595774 )
( 0.21875 , -0.00596945430051 )
( 0.21923828125 , -0.00593376917559 )
( 0.2197265625 , -0.00589800420114 )
( 0.22021484375 , -0.00586215937558 )
( 0.220703125 , -0.00582623469724 )
( 0.22119140625 , -0.00579023016446 )
( 0.2216796875 , -0.00575414577568 )
( 0.22216796875 , -0.00571798152946 )
( 0.22265625 , -0.00568173742445 )
( 0.22314453125 , -0.00564541345935 )
( 0.2236328125 , -0.00560900963278 )
( 0.22412109375 , -0.00557252594327 )
( 0.224609375 , -0.00553596238913 )
( 0.22509765625 , -0.0054993189686 )
( 0.2255859375 , -0.00546259567984 )
( 0.22607421875 , -0.00542579252108 )
( 0.2265625 , -0.00538890949073 )
( 0.22705078125 , -0.00535194658735 )
( 0.2275390625 , -0.00531490380961 )
( 0.22802734375 , -0.00527778115619 )
( 0.228515625 , -0.00524057862561 )
( 0.22900390625 , -0.00520329621616 )
( 0.2294921875 , -0.00516593392592 )
( 0.22998046875 , -0.00512849175284 )
( 0.23046875 , -0.00509096969497 )
( 0.23095703125 , -0.0050533677505 )
( 0.2314453125 , -0.00501568591792 )
( 0.23193359375 , -0.00497792419591 )
( 0.232421875 , -0.00494008258314 )
( 0.23291015625 , -0.00490216107818 )
( 0.2333984375 , -0.00486415967929 )
( 0.23388671875 , -0.00482607838442 )
( 0.234375 , -0.00478791719135 )
( 0.23486328125 , -0.00474967609785 )
( 0.2353515625 , -0.0047113551019 )
( 0.23583984375 , -0.00467295420183 )
( 0.236328125 , -0.00463447339627 )
( 0.23681640625 , -0.004595912684 )
( 0.2373046875 , -0.00455727206365 )
( 0.23779296875 , -0.0045185515335 )
( 0.23828125 , -0.00447975109134 )
( 0.23876953125 , -0.00444087073464 )
( 0.2392578125 , -0.00440191046083 )
( 0.23974609375 , -0.00436287026765 )
( 0.240234375 , -0.00432375015337 )
( 0.24072265625 , -0.00428455011671 )
( 0.2412109375 , -0.00424527015658 )
( 0.24169921875 , -0.00420591027162 )
( 0.2421875 , -0.00416647045997 )
( 0.24267578125 , -0.00412695071921 )
( 0.2431640625 , -0.00408735104655 )
( 0.24365234375 , -0.00404767143912 )
( 0.244140625 , -0.00400791189445 )
( 0.24462890625 , -0.00396807241073 )
( 0.2451171875 , -0.00392815298667 )
( 0.24560546875 , -0.00388815362128 )
( 0.24609375 , -0.00384807431333 )
( 0.24658203125 , -0.00380791506097 )
( 0.2470703125 , -0.00376767586155 )
( 0.24755859375 , -0.0037273567118 )
( 0.248046875 , -0.00368695760831 )
( 0.24853515625 , -0.0036464785482 )
( 0.2490234375 , -0.00360591952981 )
( 0.24951171875 , -0.0035652805524 )
( 0.25 , -0.00352456161532 )
( 0.25048828125 , -0.00348376271718 )
( 0.2509765625 , -0.00344288385563 )
( 0.25146484375 , -0.00340192502765 )
( 0.251953125 , -0.00336088622904 )
( 0.25244140625 , -0.00331976745616 )
( 0.2529296875 , -0.0032785687066 )
( 0.25341796875 , -0.00323728997914 )
( 0.25390625 , -0.0031959312732 )
( 0.25439453125 , -0.00315449258726 )
( 0.2548828125 , -0.0031129739209 )
( 0.25537109375 , -0.00307137527063 )
( 0.255859375 , -0.00302969663337 )
( 0.25634765625 , -0.00298793800479 )
( 0.2568359375 , -0.00294609937938 )
( 0.25732421875 , -0.00290418075638 )
( 0.2578125 , -0.00286218213212 )
( 0.25830078125 , -0.00282010351214 )
( 0.2587890625 , -0.00277794489002 )
( 0.25927734375 , -0.00273570626653 )
( 0.259765625 , -0.00269338764065 )
( 0.26025390625 , -0.00265098900021 )
( 0.2607421875 , -0.0026085103499 )
( 0.26123046875 , -0.00256595166919 )
( 0.26171875 , -0.00252331298156 )
( 0.26220703125 , -0.00248059426576 )
( 0.2626953125 , -0.00243779552955 )
( 0.26318359375 , -0.00239491678143 )
( 0.263671875 , -0.0023519579894 )
( 0.26416015625 , -0.0023089191982 )
( 0.2646484375 , -0.0022658003317 )
( 0.26513671875 , -0.00222260146658 )
( 0.265625 , -0.00217932252738 )
( 0.26611328125 , -0.00213596354991 )
( 0.2666015625 , -0.00209252456289 )
( 0.26708984375 , -0.00204900546305 )
( 0.267578125 , -0.00200540641929 )
( 0.26806640625 , -0.00196172720452 )
( 0.2685546875 , -0.00191796806427 )
( 0.26904296875 , -0.00187412875615 )
( 0.26953125 , -0.00183020940468 )
( 0.27001953125 , -0.00178621007145 )
( 0.2705078125 , -0.0017421304875 )
( 0.27099609375 , -0.00169797110846 )
( 0.271484375 , -0.00165373133286 )
( 0.27197265625 , -0.00160941183402 )
( 0.2724609375 , -0.00156501197908 )
( 0.27294921875 , -0.00152053213592 )
( 0.2734375 , -0.00147597234042 )
( 0.27392578125 , -0.00143133207289 )
( 0.2744140625 , -0.00138661230922 )
( 0.27490234375 , -0.00134181172205 )
( 0.275390625 , -0.0012969318124 )
( 0.27587890625 , -0.00125197115582 )
( 0.2763671875 , -0.00120693076173 )
( 0.27685546875 , -0.00116181033734 )
( 0.27734375 , -0.00111660920031 )
( 0.27783203125 , -0.00107132898805 )
( 0.2783203125 , -0.0010259673286 )
( 0.27880859375 , -0.000980526992677 )
( 0.279296875 , -0.000935005227787 )
( 0.27978515625 , -0.00088940425124 )
( 0.2802734375 , -0.000843722946447 )
( 0.28076171875 , -0.000797960846566 )
( 0.28125 , -0.000752120022603 )
( 0.28173828125 , -0.000706197095749 )
( 0.2822265625 , -0.000660196257975 )
( 0.28271484375 , -0.000614113115985 )
( 0.283203125 , -0.000567951532138 )
( 0.28369140625 , -0.000521708981822 )
( 0.2841796875 , -0.000475385970315 )
( 0.28466796875 , -0.000428984198243 )
( 0.28515625 , -0.00038249996959 )
( 0.28564453125 , -0.000335938379628 )
( 0.2861328125 , -0.000289293725762 )
( 0.28662109375 , -0.000242571432402 )
( 0.287109375 , -0.000195767260862 )
( 0.28759765625 , -0.000148883445099 )
( 0.2880859375 , -0.000101920254581 )
( 0.28857421875 , -5.4874844924e-05 )
( 0.2890625 , -7.77205241116e-06 )
( 0.28955078125 , 3.93583234968e-05 )
( 0.2900390625 , 8.65621523483e-05 )
( 0.29052734375 , 0.00013384550006 )
( 0.291015625 , 0.00018120836623 )
( 0.29150390625 , 0.000228650750447 )
( 0.2919921875 , 0.00027617265229 )
( 0.29248046875 , 0.000323774071329 )
( 0.29296875 , 0.00037145500712 )
( 0.29345703125 , 0.000419215459212 )
( 0.2939453125 , 0.000467055427142 )
( 0.29443359375 , 0.000514974910436 )
( 0.294921875 , 0.000562973908607 )
( 0.29541015625 , 0.000611052421159 )
( 0.2958984375 , 0.000659210447581 )
( 0.29638671875 , 0.000707447987352 )
( 0.296875 , 0.000755765039939 )
( 0.29736328125 , 0.000804161604794 )
( 0.2978515625 , 0.000852637681356 )
( 0.29833984375 , 0.000901193269053 )
( 0.298828125 , 0.000949828367297 )
( 0.29931640625 , 0.000998542975487 )
( 0.2998046875 , 0.00104733709301 )
( 0.30029296875 , 0.00109621071923 )
( 0.30078125 , 0.0011451638535 )
( 0.30126953125 , 0.00119419649516 )
( 0.3017578125 , 0.00124330864355 )
( 0.30224609375 , 0.00129250029796 )
( 0.302734375 , 0.00134177145768 )
( 0.30322265625 , 0.00139112212199 )
( 0.3037109375 , 0.00144055229015 )
( 0.30419921875 , 0.00149006196139 )
( 0.3046875 , 0.00153965113494 )
( 0.30517578125 , 0.00158931981 )
( 0.3056640625 , 0.00163906798576 )
( 0.30615234375 , 0.00168889566138 )
( 0.306640625 , 0.001738802836 )
( 0.30712890625 , 0.00178878950876 )
( 0.3076171875 , 0.00183885567876 )
( 0.30810546875 , 0.00188900134508 )
( 0.30859375 , 0.00193922650679 )
( 0.30908203125 , 0.00198953116292 )
( 0.3095703125 , 0.00203991531251 )
( 0.31005859375 , 0.00209037895455 )
( 0.310546875 , 0.00214092208801 )
( 0.31103515625 , 0.00219154471184 )
( 0.3115234375 , 0.00224224682497 )
( 0.31201171875 , 0.0022930284263 )
( 0.3125 , 0.00234388951472 )
( 0.31298828125 , 0.00239483008907 )
( 0.3134765625 , 0.00244585014817 )
( 0.31396484375 , 0.00249694969084 )
( 0.314453125 , 0.00254812871584 )
( 0.31494140625 , 0.00259938722191 )
( 0.3154296875 , 0.00265072520778 )
( 0.31591796875 , 0.00270214267213 )
( 0.31640625 , 0.00275363961362 )
( 0.31689453125 , 0.00280521603088 )
( 0.3173828125 , 0.00285687192252 )
( 0.31787109375 , 0.00290860728709 )
( 0.318359375 , 0.00296042212314 )
( 0.31884765625 , 0.00301231642916 )
( 0.3193359375 , 0.00306429020364 )
( 0.31982421875 , 0.003116343445 )
( 0.3203125 , 0.00316847615166 )
( 0.32080078125 , 0.00322068832199 )
( 0.3212890625 , 0.00327297995431 )
( 0.32177734375 , 0.00332535104692 )
( 0.322265625 , 0.00337780159809 )
( 0.32275390625 , 0.00343033160605 )
( 0.3232421875 , 0.00348294106897 )
( 0.32373046875 , 0.003535629985 )
( 0.32421875 , 0.00358839835226 )
( 0.32470703125 , 0.0036412461688 )
( 0.3251953125 , 0.00369417343267 )
( 0.32568359375 , 0.00374718014183 )
( 0.326171875 , 0.00380026629424 )
( 0.32666015625 , 0.00385343188779 )
( 0.3271484375 , 0.00390667692034 )
( 0.32763671875 , 0.0039600013897 )
( 0.328125 , 0.00401340529364 )
( 0.32861328125 , 0.00406688862986 )
( 0.3291015625 , 0.00412045139605 )
( 0.32958984375 , 0.00417409358982 )
( 0.330078125 , 0.00422781520876 )
( 0.33056640625 , 0.00428161625038 )
( 0.3310546875 , 0.00433549671215 )
( 0.33154296875 , 0.00438945659151 )
( 0.33203125 , 0.00444349588581 )
( 0.33251953125 , 0.00449761459238 )
( 0.3330078125 , 0.00455181270848 )
( 0.33349609375 , 0.0046060902313 )
( 0.333984375 , 0.00466044715801 )
( 0.33447265625 , 0.00471488348569 )
( 0.3349609375 , 0.00476939921138 )
( 0.33544921875 , 0.00482399433205 )
( 0.3359375 , 0.00487866884461 )
( 0.33642578125 , 0.00493342274593 )
( 0.3369140625 , 0.00498825603279 )
( 0.33740234375 , 0.00504316870191 )
( 0.337890625 , 0.00509816074997 )
( 0.33837890625 , 0.00515323217355 )
( 0.3388671875 , 0.00520838296919 )
( 0.33935546875 , 0.00526361313335 )
( 0.33984375 , 0.00531892266242 )
( 0.34033203125 , 0.00537431155272 )
( 0.3408203125 , 0.00542977980051 )
( 0.34130859375 , 0.00548532740197 )
( 0.341796875 , 0.00554095435319 )
( 0.34228515625 , 0.00559666065021 )
( 0.3427734375 , 0.00565244628898 )
( 0.34326171875 , 0.00570831126538 )
( 0.34375 , 0.0057642555752 )
( 0.34423828125 , 0.00582027921416 )
( 0.3447265625 , 0.00587638217789 )
( 0.34521484375 , 0.00593256446195 )
( 0.345703125 , 0.00598882606179 )
( 0.34619140625 , 0.00604516697281 )
( 0.3466796875 , 0.00610158719029 )
( 0.34716796875 , 0.00615808670943 )
( 0.34765625 , 0.00621466552536 )
( 0.34814453125 , 0.0062713236331 )
( 0.3486328125 , 0.00632806102756 )
( 0.34912109375 , 0.0063848777036 )
( 0.349609375 , 0.00644177365594 )
( 0.35009765625 , 0.00649874887923 )
( 0.3505859375 , 0.006555803368 )
( 0.35107421875 , 0.0066129371167 )
( 0.3515625 , 0.00667015011966 )
( 0.35205078125 , 0.0067274423711 )
( 0.3525390625 , 0.00678481386517 )
( 0.35302734375 , 0.00684226459586 )
( 0.353515625 , 0.00689979455709 )
( 0.35400390625 , 0.00695740374265 )
( 0.3544921875 , 0.00701509214622 )
( 0.35498046875 , 0.00707285976136 )
( 0.35546875 , 0.00713070658153 )
( 0.35595703125 , 0.00718863260004 )
( 0.3564453125 , 0.00724663781011 )
( 0.35693359375 , 0.00730472220482 )
( 0.357421875 , 0.00736288577711 )
( 0.35791015625 , 0.00742112851983 )
( 0.3583984375 , 0.00747945042566 )
( 0.35888671875 , 0.00753785148718 )
( 0.359375 , 0.00759633169681 )
( 0.35986328125 , 0.00765489104685 )
( 0.3603515625 , 0.00771352952946 )
( 0.36083984375 , 0.00777224713664 )
( 0.361328125 , 0.00783104386028 )
( 0.36181640625 , 0.00788991969209 )
( 0.3623046875 , 0.00794887462365 )
( 0.36279296875 , 0.00800790864639 )
( 0.36328125 , 0.00806702175157 )
( 0.36376953125 , 0.00812621393031 )
( 0.3642578125 , 0.00818548517357 )
( 0.36474609375 , 0.00824483547213 )
( 0.365234375 , 0.00830426481663 )
( 0.36572265625 , 0.00836377319753 )
( 0.3662109375 , 0.00842336060512 )
( 0.36669921875 , 0.00848302702951 )
( 0.3671875 , 0.00854277246065 )
( 0.36767578125 , 0.0086025968883 )
( 0.3681640625 , 0.00866250030203 )
( 0.36865234375 , 0.00872248269125 )
( 0.369140625 , 0.00878254404515 )
( 0.36962890625 , 0.00884268435275 )
( 0.3701171875 , 0.00890290360286 )
( 0.37060546875 , 0.0089632017841 )
( 0.37109375 , 0.00902357888488 )
( 0.37158203125 , 0.00908403489342 )
( 0.3720703125 , 0.00914456979771 )
( 0.37255859375 , 0.00920518358553 )
( 0.373046875 , 0.00926587624445 )
( 0.37353515625 , 0.00932664776182 )
( 0.3740234375 , 0.00938749812475 )
( 0.37451171875 , 0.00944842732014 )
( 0.375 , 0.00950943533463 )
( 0.37548828125 , 0.00957052215465 )
( 0.3759765625 , 0.00963168776638 )
( 0.37646484375 , 0.00969293215573 )
( 0.376953125 , 0.00975425530839 )
( 0.37744140625 , 0.00981565720977 )
( 0.3779296875 , 0.00987713784504 )
( 0.37841796875 , 0.00993869719908 )
( 0.37890625 , 0.0100003352565 )
( 0.37939453125 , 0.0100620520017 )
( 0.3798828125 , 0.0101238474187 )
( 0.38037109375 , 0.0101857214913 )
( 0.380859375 , 0.010247674203 )
( 0.38134765625 , 0.0103097055369 )
( 0.3818359375 , 0.0103718154759 )
( 0.38232421875 , 0.0104340040027 )
( 0.3828125 , 0.0104962710995 )
( 0.38330078125 , 0.0105586167482 )
( 0.3837890625 , 0.0106210409304 )
( 0.38427734375 , 0.0106835436274 )
( 0.384765625 , 0.0107461248202 )
( 0.38525390625 , 0.0108087844893 )
( 0.3857421875 , 0.010871522615 )
( 0.38623046875 , 0.010934339177 )
( 0.38671875 , 0.0109972341551 )
( 0.38720703125 , 0.0110602075282 )
( 0.3876953125 , 0.0111232592751 )
( 0.38818359375 , 0.0111863893741 )
( 0.388671875 , 0.0112495978033 )
( 0.38916015625 , 0.01131288454 )
( 0.3896484375 , 0.0113762495616 )
( 0.39013671875 , 0.0114396928446 )
( 0.390625 , 0.0115032143654 )
( 0.39111328125 , 0.0115668140997 )
( 0.3916015625 , 0.0116304920229 )
( 0.39208984375 , 0.0116942481099 )
( 0.392578125 , 0.0117580823352 )
( 0.39306640625 , 0.0118219946727 )
( 0.3935546875 , 0.0118859850959 )
( 0.39404296875 , 0.0119500535776 )
( 0.39453125 , 0.0120142000905 )
( 0.39501953125 , 0.0120784246062 )
( 0.3955078125 , 0.0121427270963 )
( 0.39599609375 , 0.0122071075316 )
( 0.396484375 , 0.0122715658823 )
( 0.39697265625 , 0.0123361021181 )
( 0.3974609375 , 0.0124007162081 )
( 0.39794921875 , 0.0124654081207 )
( 0.3984375 , 0.012530177824 )
( 0.39892578125 , 0.0125950252851 )
( 0.3994140625 , 0.0126599504706 )
( 0.39990234375 , 0.0127249533466 )
( 0.400390625 , 0.0127900338782 )
( 0.40087890625 , 0.0128551920301 )
( 0.4013671875 , 0.0129204277661 )
( 0.40185546875 , 0.0129857410495 )
( 0.40234375 , 0.0130511318426 )
( 0.40283203125 , 0.013116600107 )
( 0.4033203125 , 0.0131821458038 )
( 0.40380859375 , 0.0132477688929 )
( 0.404296875 , 0.0133134693337 )
( 0.40478515625 , 0.0133792470846 )
( 0.4052734375 , 0.0134451021031 )
( 0.40576171875 , 0.0135110343461 )
( 0.40625 , 0.0135770437693 )
( 0.40673828125 , 0.0136431303276 )
( 0.4072265625 , 0.0137092939749 )
( 0.40771484375 , 0.0137755346643 )
( 0.408203125 , 0.0138418523478 )
( 0.40869140625 , 0.0139082469763 )
( 0.4091796875 , 0.0139747184997 )
( 0.40966796875 , 0.0140412668669 )
( 0.41015625 , 0.0141078920257 )
( 0.41064453125 , 0.0141745939227 )
( 0.4111328125 , 0.0142413725033 )
( 0.41162109375 , 0.0143082277119 )
( 0.412109375 , 0.0143751594915 )
( 0.41259765625 , 0.0144421677839 )
( 0.4130859375 , 0.0145092525297 )
( 0.41357421875 , 0.0145764136679 )
( 0.4140625 , 0.0146436511365 )
( 0.41455078125 , 0.0147109648719 )
( 0.4150390625 , 0.0147783548091 )
( 0.41552734375 , 0.0148458208816 )
( 0.416015625 , 0.0149133630214 )
( 0.41650390625 , 0.0149809811589 )
( 0.4169921875 , 0.015048675223 )
( 0.41748046875 , 0.0151164451408 )
( 0.41796875 , 0.0151842908379 )
( 0.41845703125 , 0.0152522122379 )
( 0.4189453125 , 0.0153202092627 )
( 0.41943359375 , 0.0153882818326 )
( 0.419921875 , 0.0154564298655 )
( 0.42041015625 , 0.0155246532777 )
( 0.4208984375 , 0.0155929519834 )
( 0.42138671875 , 0.0156613258945 )
( 0.421875 , 0.0157297749212 )
( 0.42236328125 , 0.015798298971 )
( 0.4228515625 , 0.0158668979493 )
( 0.42333984375 , 0.0159355717593 )
( 0.423828125 , 0.0160043203016 )
( 0.42431640625 , 0.0160731434742 )
( 0.4248046875 , 0.0161420411728 )
( 0.42529296875 , 0.0162110132901 )
( 0.42578125 , 0.0162800597164 )
( 0.42626953125 , 0.0163491803387 )
( 0.4267578125 , 0.0164183750415 )
( 0.42724609375 , 0.0164876437061 )
( 0.427734375 , 0.0165569862106 )
( 0.42822265625 , 0.0166264024298 )
( 0.4287109375 , 0.0166958922354 )
( 0.42919921875 , 0.0167654554955 )
( 0.4296875 , 0.0168350920745 )
( 0.43017578125 , 0.0169048018333 )
( 0.4306640625 , 0.0169745846289 )
( 0.43115234375 , 0.0170444403142 )
( 0.431640625 , 0.0171143687382 )
( 0.43212890625 , 0.0171843697456 )
( 0.4326171875 , 0.0172544431766 )
( 0.43310546875 , 0.0173245888669 )
( 0.43359375 , 0.0173948066476 )
( 0.43408203125 , 0.0174650963447 )
( 0.4345703125 , 0.0175354577792 )
( 0.43505859375 , 0.0176058907669 )
( 0.435546875 , 0.0176763951182 )
( 0.43603515625 , 0.0177469706377 )
( 0.4365234375 , 0.0178176171241 )
( 0.43701171875 , 0.0178883343702 )
( 0.4375 , 0.0179591221624 )
( 0.43798828125 , 0.0180299802804 )
( 0.4384765625 , 0.0181009084971 )
( 0.43896484375 , 0.0181719065786 )
( 0.439453125 , 0.0182429742832 )
( 0.43994140625 , 0.0183141113618 )
( 0.4404296875 , 0.0183853175573 )
( 0.44091796875 , 0.0184565926042 )
( 0.44140625 , 0.0185279362283 )
( 0.44189453125 , 0.0185993481467 )
( 0.4423828125 , 0.0186708280669 )
( 0.44287109375 , 0.0187423756867 )
( 0.443359375 , 0.0188139906937 )
( 0.44384765625 , 0.0188856727649 )
( 0.4443359375 , 0.0189574215663 )
( 0.44482421875 , 0.0190292367525 )
( 0.4453125 , 0.0191011179657 )
( 0.44580078125 , 0.0191730648358 )
( 0.4462890625 , 0.0192450769796 )
( 0.44677734375 , 0.0193171540001 )
( 0.447265625 , 0.019389295486 )
( 0.44775390625 , 0.019461501011 )
( 0.4482421875 , 0.0195337701333 )
( 0.44873046875 , 0.0196061023945 )
( 0.44921875 , 0.0196784973192 )
( 0.44970703125 , 0.019750954414 )
( 0.4501953125 , 0.0198234731668 )
( 0.45068359375 , 0.0198960530456 )
( 0.451171875 , 0.0199686934978 )
( 0.45166015625 , 0.0200413939494 )
( 0.4521484375 , 0.0201141538034 )
( 0.45263671875 , 0.0201869724391 )
( 0.453125 , 0.0202598492107 )
( 0.45361328125 , 0.020332783446 )
( 0.4541015625 , 0.0204057744454 )
( 0.45458984375 , 0.0204788214801 )
( 0.455078125 , 0.0205519237908 )
( 0.45556640625 , 0.0206250805861 )
( 0.4560546875 , 0.0206982910404 )
( 0.45654296875 , 0.020771554293 )
( 0.45703125 , 0.0208448694452 )
( 0.45751953125 , 0.0209182355588 )
( 0.4580078125 , 0.0209916516541 )
( 0.45849609375 , 0.021065116707 )
( 0.458984375 , 0.021138629647 )
( 0.45947265625 , 0.0212121893545 )
( 0.4599609375 , 0.0212857946581 )
( 0.46044921875 , 0.0213594443314 )
( 0.4609375 , 0.0214331370899 )
( 0.46142578125 , 0.0215068715879 )
( 0.4619140625 , 0.0215806464147 )
( 0.46240234375 , 0.0216544600905 )
( 0.462890625 , 0.0217283110629 )
( 0.46337890625 , 0.0218021977021 )
( 0.4638671875 , 0.0218761182962 )
( 0.46435546875 , 0.0219500710463 )
( 0.46484375 , 0.0220240540613 )
( 0.46533203125 , 0.022098065352 )
( 0.4658203125 , 0.0221721028247 )
( 0.46630859375 , 0.0222461642753 )
( 0.466796875 , 0.0223202473817 )
( 0.46728515625 , 0.0223943496964 )
( 0.4677734375 , 0.0224684686388 )
( 0.46826171875 , 0.0225426014859 )
( 0.46875 , 0.0226167453636 )
( 0.46923828125 , 0.0226908972366 )
( 0.4697265625 , 0.0227650538976 )
( 0.47021484375 , 0.0228392119561 )
( 0.470703125 , 0.0229133678262 )
( 0.47119140625 , 0.0229875177133 )
( 0.4716796875 , 0.0230616576002 )
( 0.47216796875 , 0.0231357832318 )
( 0.47265625 , 0.0232098900994 )
( 0.47314453125 , 0.0232839734232 )
( 0.4736328125 , 0.0233580281336 )
( 0.47412109375 , 0.0234320488517 )
( 0.474609375 , 0.0235060298678 )
( 0.47509765625 , 0.023579965119 )
( 0.4755859375 , 0.0236538481651 )
( 0.47607421875 , 0.0237276721621 )
( 0.4765625 , 0.0238014298353 )
( 0.47705078125 , 0.0238751134496 )
( 0.4775390625 , 0.0239487147782 )
( 0.47802734375 , 0.0240222250696 )
( 0.478515625 , 0.0240956350117 )
( 0.47900390625 , 0.0241689346952 )
( 0.4794921875 , 0.0242421135734 )
( 0.47998046875 , 0.0243151604209 )
( 0.48046875 , 0.0243880632894 )
( 0.48095703125 , 0.0244608094619 )
( 0.4814453125 , 0.0245333854041 )
( 0.48193359375 , 0.0246057767148 )
( 0.482421875 , 0.0246779680728 )
( 0.48291015625 , 0.0247499431839 )
( 0.4833984375 , 0.0248216847247 )
( 0.48388671875 , 0.0248931742863 )
( 0.484375 , 0.0249643923166 )
( 0.48486328125 , 0.0250353180621 )
( 0.4853515625 , 0.0251059295103 )
( 0.48583984375 , 0.025176203332 )
( 0.486328125 , 0.0252461148258 )
( 0.48681640625 , 0.0253156378639 )
( 0.4873046875 , 0.0253847448414 )
( 0.48779296875 , 0.0254534066294 )
( 0.48828125 , 0.0255215925324 )
( 0.48876953125 , 0.0255892702517 )
( 0.4892578125 , 0.0256564058553 )
( 0.48974609375 , 0.0257229637545 )
( 0.490234375 , 0.0257889066882 )
( 0.49072265625 , 0.0258541957151 )
( 0.4912109375 , 0.0259187902123 )
( 0.49169921875 , 0.025982647881 )
( 0.4921875 , 0.0260457247547 )
( 0.49267578125 , 0.0261079752097 )
( 0.4931640625 , 0.0261693519711 )
( 0.49365234375 , 0.0262298061088 )
( 0.494140625 , 0.0262892870153 )
( 0.49462890625 , 0.0263477423548 )
( 0.4951171875 , 0.02640511797 )
( 0.49560546875 , 0.0264613577306 )
( 0.49609375 , 0.0265164033041 )
( 0.49658203125 , 0.0265701938268 )
( 0.4970703125 , 0.0266226654486 )
( 0.49755859375 , 0.0266737507235 )
( 0.498046875 , 0.0267233778134 )
( 0.49853515625 , 0.0267714694728 )
( 0.4990234375 , 0.02681794178 )
( 0.49951171875 , 0.02686270258 )
( 0.5 , 0.0269056496099 )
( 0.50048828125 , 0.0269466682799 )
( 0.5009765625 , 0.0269856290947 )
( 0.50146484375 , 0.027022384712 )
( 0.501953125 , 0.0270567666593 )
( 0.50244140625 , 0.0270885817539 )
( 0.5029296875 , 0.0271176083186 )
( 0.50341796875 , 0.0271435923353 )
( 0.50390625 , 0.027166243755 )
( 0.50439453125 , 0.0271852332741 )
( 0.5048828125 , 0.0272001900055 )
( 0.50537109375 , 0.0272107006065 )
( 0.505859375 , 0.0272163105793 )
( 0.50634765625 , 0.0272165286023 )
( 0.5068359375 , 0.0272108348608 )
( 0.50732421875 , 0.0271986943705 )
( 0.5078125 , 0.0271795761526 )
( 0.50830078125 , 0.0271529787551 )
( 0.5087890625 , 0.027118461933 )
( 0.50927734375 , 0.0270756832746 )
( 0.509765625 , 0.0270244372328 )
( 0.51025390625 , 0.0269646925778 )
( 0.5107421875 , 0.0268966230692 )
( 0.51123046875 , 0.0268206256093 )
( 0.51171875 , 0.0267373207334 )
( 0.51220703125 , 0.0266475322731 )
( 0.5126953125 , 0.0265522462224 )
( 0.51318359375 , 0.0264525526134 )
( 0.513671875 , 0.0263495775694 )
( 0.51416015625 , 0.026244414638 )
( 0.5146484375 , 0.0261380644257 )
( 0.51513671875 , 0.0260313894998 )
( 0.515625 , 0.0259250881909 )
( 0.51611328125 , 0.0258196873245 )
( 0.5166015625 , 0.0257155509611 )
( 0.51708984375 , 0.0256129004845 )
( 0.517578125 , 0.0255118409281 )
( 0.51806640625 , 0.0254123890007 )
( 0.5185546875 , 0.02531449942 )
( 0.51904296875 , 0.0252180874752 )
( 0.51953125 , 0.0251230469124 )
( 0.52001953125 , 0.0250292631077 )
( 0.5205078125 , 0.0249366220479 )
( 0.52099609375 , 0.0248450159008 )
( 0.521484375 , 0.0247543460155 )
( 0.52197265625 , 0.0246645241235 )
( 0.5224609375 , 0.0245754723745 )
( 0.52294921875 , 0.0244871226915 )
( 0.5234375 , 0.0243994157875 )
( 0.52392578125 , 0.0243123000668 )
( 0.5244140625 , 0.0242257305481 )
( 0.52490234375 , 0.0241396678802 )
( 0.525390625 , 0.0240540774817 )
( 0.52587890625 , 0.0239689288092 )
( 0.5263671875 , 0.0238841947449 )
( 0.52685546875 , 0.0237998510911 )
( 0.52734375 , 0.0237158761514 )
( 0.52783203125 , 0.0236322503871 )
( 0.5283203125 , 0.0235489561307 )
( 0.52880859375 , 0.0234659773488 )
( 0.529296875 , 0.0233832994422 )
( 0.52978515625 , 0.023300909078 )
( 0.5302734375 , 0.0232187940453 )
( 0.53076171875 , 0.0231369431331 )
( 0.53125 , 0.0230553460236 )
( 0.53173828125 , 0.0229739932006 )
( 0.5322265625 , 0.0228928758689 )
( 0.53271484375 , 0.0228119858845 )
( 0.533203125 , 0.0227313156919 )
( 0.53369140625 , 0.0226508582705 )
( 0.5341796875 , 0.0225706070852 )
( 0.53466796875 , 0.0224905560438 )
( 0.53515625 , 0.0224106994588 )
( 0.53564453125 , 0.0223310320126 )
( 0.5361328125 , 0.022251548727 )
( 0.53662109375 , 0.0221722449358 )
( 0.537109375 , 0.0220931162591 )
( 0.53759765625 , 0.0220141585818 )
( 0.5380859375 , 0.0219353680325 )
( 0.53857421875 , 0.0218567409654 )
( 0.5390625 , 0.0217782739437 )
( 0.53955078125 , 0.0216999637239 )
( 0.5400390625 , 0.0216218072424 )
( 0.54052734375 , 0.0215438016026 )
( 0.541015625 , 0.0214659440634 )
( 0.54150390625 , 0.0213882320284 )
( 0.5419921875 , 0.0213106630364 )
( 0.54248046875 , 0.0212332347524 )
( 0.54296875 , 0.0211559449593 )
( 0.54345703125 , 0.0210787915504 )
( 0.5439453125 , 0.0210017725224 )
( 0.54443359375 , 0.020924885969 )
( 0.544921875 , 0.0208481300749 )
( 0.54541015625 , 0.0207715031102 )
( 0.5458984375 , 0.0206950034253 )
( 0.54638671875 , 0.0206186294466 )
( 0.546875 , 0.0205423796712 )
( 0.54736328125 , 0.0204662526639 )
( 0.5478515625 , 0.0203902470523 )
( 0.54833984375 , 0.0203143615243 )
( 0.548828125 , 0.0202385948238 )
( 0.54931640625 , 0.0201629457485 )
( 0.5498046875 , 0.0200874131463 )
( 0.55029296875 , 0.0200119959132 )
( 0.55078125 , 0.0199366929904 )
( 0.55126953125 , 0.0198615033619 )
( 0.5517578125 , 0.0197864260527 )
( 0.55224609375 , 0.0197114601263 )
( 0.552734375 , 0.019636604683 )
( 0.55322265625 , 0.019561858858 )
( 0.5537109375 , 0.0194872218197 )
( 0.55419921875 , 0.0194126927679 )
( 0.5546875 , 0.0193382709326 )
( 0.55517578125 , 0.0192639555726 )
( 0.5556640625 , 0.0191897459735 )
( 0.55615234375 , 0.0191156414474 )
( 0.556640625 , 0.0190416413308 )
( 0.55712890625 , 0.0189677449841 )
( 0.5576171875 , 0.0188939517903 )
( 0.55810546875 , 0.0188202611538 )
( 0.55859375 , 0.0187466724999 )
( 0.55908203125 , 0.0186731852733 )
( 0.5595703125 , 0.0185997989378 )
( 0.56005859375 , 0.0185265129752 )
( 0.560546875 , 0.0184533268846 )
( 0.56103515625 , 0.0183802401815 )
( 0.5615234375 , 0.0183072523975 )
( 0.56201171875 , 0.0182343630792 )
( 0.5625 , 0.0181615717879 )
( 0.56298828125 , 0.0180888780987 )
( 0.5634765625 , 0.0180162816004 )
( 0.56396484375 , 0.0179437818945 )
( 0.564453125 , 0.0178713785948 )
( 0.56494140625 , 0.0177990713271 )
( 0.5654296875 , 0.0177268597287 )
( 0.56591796875 , 0.0176547434476 )
( 0.56640625 , 0.0175827221427 )
( 0.56689453125 , 0.0175107954827 )
( 0.5673828125 , 0.0174389631463 )
( 0.56787109375 , 0.0173672248217 )
( 0.568359375 , 0.0172955802058 )
( 0.56884765625 , 0.0172240290046 )
( 0.5693359375 , 0.0171525709322 )
( 0.56982421875 , 0.017081205711 )
( 0.5703125 , 0.0170099330711 )
( 0.57080078125 , 0.0169387527503 )
( 0.5712890625 , 0.0168676644935 )
( 0.57177734375 , 0.0167966680525 )
( 0.572265625 , 0.0167257631862 )
( 0.57275390625 , 0.0166549496597 )
( 0.5732421875 , 0.0165842272447 )
( 0.57373046875 , 0.0165135957188 )
( 0.57421875 , 0.0164430548654 )
( 0.57470703125 , 0.0163726044739 )
( 0.5751953125 , 0.016302244339 )
( 0.57568359375 , 0.0162319742606 )
( 0.576171875 , 0.016161794044 )
( 0.57666015625 , 0.0160917034993 )
( 0.5771484375 , 0.0160217024414 )
( 0.57763671875 , 0.0159517906901 )
( 0.578125 , 0.0158819680695 )
( 0.57861328125 , 0.0158122344079 )
( 0.5791015625 , 0.0157425895383 )
( 0.57958984375 , 0.0156730332974 )
( 0.580078125 , 0.015603565526 )
( 0.58056640625 , 0.0155341860687 )
( 0.5810546875 , 0.015464894774 )
( 0.58154296875 , 0.0153956914938 )
( 0.58203125 , 0.0153265760837 )
( 0.58251953125 , 0.0152575484024 )
( 0.5830078125 , 0.0151886083124 )
( 0.58349609375 , 0.0151197556788 )
( 0.583984375 , 0.0150509903703 )
( 0.58447265625 , 0.0149823122584 )
( 0.5849609375 , 0.0149137212175 )
( 0.58544921875 , 0.0148452171249 )
( 0.5859375 , 0.0147767998607 )
( 0.58642578125 , 0.0147084693077 )
( 0.5869140625 , 0.0146402253511 )
( 0.58740234375 , 0.0145720678789 )
( 0.587890625 , 0.0145039967815 )
( 0.58837890625 , 0.0144360119515 )
( 0.5888671875 , 0.014368113284 )
( 0.58935546875 , 0.0143003006764 )
( 0.58984375 , 0.0142325740282 )
( 0.59033203125 , 0.014164933241 )
( 0.5908203125 , 0.0140973782188 )
( 0.59130859375 , 0.0140299088671 )
( 0.591796875 , 0.0139625250938 )
( 0.59228515625 , 0.0138952268086 )
( 0.5927734375 , 0.0138280139231 )
( 0.59326171875 , 0.0137608863505 )
( 0.59375 , 0.0136938440061 )
( 0.59423828125 , 0.0136268868067 )
( 0.5947265625 , 0.0135600146708 )
( 0.59521484375 , 0.0134932275188 )
( 0.595703125 , 0.0134265252723 )
( 0.59619140625 , 0.0133599078548 )
( 0.5966796875 , 0.013293375191 )
( 0.59716796875 , 0.0132269272074 )
( 0.59765625 , 0.0131605638318 )
( 0.59814453125 , 0.0130942849933 )
( 0.5986328125 , 0.0130280906225 )
( 0.59912109375 , 0.0129619806513 )
( 0.599609375 , 0.0128959550129 )
( 0.60009765625 , 0.0128300136419 )
( 0.6005859375 , 0.0127641564739 )
( 0.60107421875 , 0.0126983834459 )
( 0.6015625 , 0.012632694496 )
( 0.60205078125 , 0.0125670895635 )
( 0.6025390625 , 0.0125015685888 )
( 0.60302734375 , 0.0124361315135 )
( 0.603515625 , 0.01237077828 )
( 0.60400390625 , 0.0123055088321 )
( 0.6044921875 , 0.0122403231144 )
( 0.60498046875 , 0.0121752210726 )
( 0.60546875 , 0.0121102026533 )
( 0.60595703125 , 0.0120452678041 )
( 0.6064453125 , 0.0119804164735 )
( 0.60693359375 , 0.011915648611 )
( 0.607421875 , 0.011850964167 )
( 0.60791015625 , 0.0117863630926 )
( 0.6083984375 , 0.0117218453399 )
( 0.60888671875 , 0.0116574108618 )
( 0.609375 , 0.0115930596121 )
( 0.60986328125 , 0.0115287915451 )
( 0.6103515625 , 0.0114646066163 )
( 0.61083984375 , 0.0114005047817 )
( 0.611328125 , 0.011336485998 )
( 0.61181640625 , 0.0112725502228 )
( 0.6123046875 , 0.0112086974143 )
( 0.61279296875 , 0.0111449275316 )
( 0.61328125 , 0.0110812405341 )
( 0.61376953125 , 0.0110176363822 )
( 0.6142578125 , 0.0109541150368 )
( 0.61474609375 , 0.0108906764595 )
( 0.615234375 , 0.0108273206125 )
( 0.61572265625 , 0.0107640474587 )
( 0.6162109375 , 0.0107008569615 )
( 0.61669921875 , 0.0106377490848 )
( 0.6171875 , 0.0105747237933 )
( 0.61767578125 , 0.0105117810521 )
( 0.6181640625 , 0.0104489208269 )
( 0.61865234375 , 0.010386143084 )
( 0.619140625 , 0.01032344779 )
( 0.61962890625 , 0.0102608349125 )
( 0.6201171875 , 0.010198304419 )
( 0.62060546875 , 0.0101358562779 )
( 0.62109375 , 0.010073490458 )
( 0.62158203125 , 0.0100112069286 )
( 0.6220703125 , 0.00994900565932 )
( 0.62255859375 , 0.00988688662042 )
( 0.623046875 , 0.00982484978252 )
( 0.62353515625 , 0.00976289511669 )
( 0.6240234375 , 0.00970102259444 )
( 0.62451171875 , 0.0096392321877 )
( 0.625 , 0.00957752386882 )
( 0.62548828125 , 0.00951589761055 )
( 0.6259765625 , 0.00945435338603 )
( 0.62646484375 , 0.00939289116881 )
( 0.626953125 , 0.00933151093283 )
( 0.62744140625 , 0.00927021265236 )
( 0.6279296875 , 0.0092089963021 )
( 0.62841796875 , 0.00914786185706 )
( 0.62890625 , 0.00908680929263 )
( 0.62939453125 , 0.00902583858456 )
( 0.6298828125 , 0.0089649497089 )
( 0.63037109375 , 0.00890414264208 )
( 0.630859375 , 0.00884341736083 )
( 0.63134765625 , 0.0087827738422 )
( 0.6318359375 , 0.00872221206359 )
( 0.63232421875 , 0.00866173200267 )
( 0.6328125 , 0.00860133363743 )
( 0.63330078125 , 0.00854101694617 )
( 0.6337890625 , 0.00848078190747 )
( 0.63427734375 , 0.00842062850019 )
( 0.634765625 , 0.00836055670351 )
( 0.63525390625 , 0.00830056649683 )
( 0.6357421875 , 0.00824065785987 )
( 0.63623046875 , 0.00818083077259 )
( 0.63671875 , 0.00812108521522 )
( 0.63720703125 , 0.00806142116826 )
( 0.6376953125 , 0.00800183861246 )
( 0.63818359375 , 0.0079423375288 )
( 0.638671875 , 0.00788291789852 )
( 0.63916015625 , 0.00782357970307 )
( 0.6396484375 , 0.00776432292417 )
( 0.64013671875 , 0.00770514754376 )
( 0.640625 , 0.00764605354402 )
( 0.64111328125 , 0.00758704090735 )
( 0.6416015625 , 0.00752810961636 )
( 0.64208984375 , 0.00746925965385 )
( 0.642578125 , 0.00741049100283 )
( 0.64306640625 , 0.00735180364654 )
( 0.6435546875 , 0.00729319756845 )
( 0.64404296875 , 0.00723467275224 )
( 0.64453125 , 0.00717622918176 )
( 0.64501953125 , 0.00711786684104 )
( 0.6455078125 , 0.00705958571427 )
( 0.64599609375 , 0.00700138578583 )
( 0.646484375 , 0.00694326704031 )
( 0.64697265625 , 0.00688522946251 )
( 0.6474609375 , 0.00682727303746 )
( 0.64794921875 , 0.00676939775031 )
( 0.6484375 , 0.00671160358638 )
( 0.64892578125 , 0.00665389053106 )
( 0.6494140625 , 0.00659625856992 )
( 0.64990234375 , 0.00653870768872 )
( 0.650390625 , 0.00648123787346 )
( 0.65087890625 , 0.00642384911037 )
( 0.6513671875 , 0.00636654138582 )
( 0.65185546875 , 0.00630931468626 )
( 0.65234375 , 0.00625216899819 )
( 0.65283203125 , 0.00619510430819 )
( 0.6533203125 , 0.00613812060302 )
( 0.65380859375 , 0.00608121786972 )
( 0.654296875 , 0.00602439609559 )
( 0.65478515625 , 0.00596765526811 )
( 0.6552734375 , 0.00591099537484 )
( 0.65576171875 , 0.00585441640331 )
( 0.65625 , 0.00579791834101 )
( 0.65673828125 , 0.00574150117553 )
( 0.6572265625 , 0.00568516489471 )
( 0.65771484375 , 0.00562890948674 )
( 0.658203125 , 0.00557273494012 )
( 0.65869140625 , 0.00551664124349 )
( 0.6591796875 , 0.00546062838542 )
( 0.65966796875 , 0.00540469635436 )
( 0.66015625 , 0.00534884513864 )
( 0.66064453125 , 0.0052930747267 )
( 0.6611328125 , 0.0052373851073 )
( 0.66162109375 , 0.00518177626969 )
( 0.662109375 , 0.00512624820347 )
( 0.66259765625 , 0.00507080089836 )
( 0.6630859375 , 0.00501543434389 )
( 0.66357421875 , 0.00496014852927 )
( 0.6640625 , 0.00490494344353 )
( 0.66455078125 , 0.00484981907578 )
( 0.6650390625 , 0.00479477541559 )
( 0.66552734375 , 0.00473981245309 )
( 0.666015625 , 0.00468493017891 )
( 0.66650390625 , 0.0046301285838 )
( 0.6669921875 , 0.00457540765824 )
( 0.66748046875 , 0.0045207673922 )
( 0.66796875 , 0.00446620777534 )
( 0.66845703125 , 0.00441172879736 )
( 0.6689453125 , 0.00435733044836 )
( 0.66943359375 , 0.00430301271906 )
( 0.669921875 , 0.00424877560084 )
( 0.67041015625 , 0.00419461908549 )
( 0.6708984375 , 0.00414054316465 )
( 0.67138671875 , 0.00408654782934 )
( 0.671875 , 0.00403263306984 )
( 0.67236328125 , 0.00397879887619 )
( 0.6728515625 , 0.00392504523891 )
( 0.67333984375 , 0.00387137214889 )
( 0.673828125 , 0.00381777959809 )
( 0.67431640625 , 0.00376426757876 )
( 0.6748046875 , 0.00371083608408 )
( 0.67529296875 , 0.00365748510598 )
( 0.67578125 , 0.00360421463633 )
( 0.67626953125 , 0.00355102466516 )
( 0.6767578125 , 0.00349791518349 )
( 0.67724609375 , 0.00344488618225 )
( 0.677734375 , 0.00339193765328 )
( 0.67822265625 , 0.0033390695901 )
( 0.6787109375 , 0.00328628198354 )
( 0.67919921875 , 0.00323357483021 )
( 0.6796875 , 0.00318094811998 )
( 0.68017578125 , 0.00312840185027 )
( 0.6806640625 , 0.00307593600529 )
( 0.68115234375 , 0.00302355058309 )
( 0.681640625 , 0.00297124556737 )
( 0.68212890625 , 0.00291902095867 )
( 0.6826171875 , 0.00286687674437 )
( 0.68310546875 , 0.00281481291974 )
( 0.68359375 , 0.00276282948341 )
( 0.68408203125 , 0.00271092641471 )
( 0.6845703125 , 0.00265910373395 )
( 0.68505859375 , 0.00260736139747 )
( 0.685546875 , 0.00255569944228 )
( 0.68603515625 , 0.0025041178009 )
( 0.6865234375 , 0.00245261653509 )
( 0.68701171875 , 0.00240119556385 )
( 0.6875 , 0.00234985495738 )
( 0.68798828125 , 0.0022985946416 )
( 0.6884765625 , 0.00224741465625 )
( 0.68896484375 , 0.00219631498953 )
( 0.689453125 , 0.00214529558551 )
( 0.68994140625 , 0.00209435655986 )
( 0.6904296875 , 0.00204349770772 )
( 0.69091796875 , 0.00199271928497 )
( 0.69140625 , 0.00194202095161 )
( 0.69189453125 , 0.00189140309977 )
( 0.6923828125 , 0.00184086528074 )
( 0.69287109375 , 0.00179040795323 )
( 0.693359375 , 0.00174003066306 )
( 0.69384765625 , 0.00168973378391 )
( 0.6943359375 , 0.00163951706848 )
( 0.69482421875 , 0.00158938054198 )
( 0.6953125 , 0.00153932445201 )
( 0.69580078125 , 0.00148934821675 )
( 0.6962890625 , 0.00143945270732 )
( 0.69677734375 , 0.00138963675535 )
( 0.697265625 , 0.00133990177845 )
( 0.69775390625 , 0.00129024614441 )
( 0.6982421875 , 0.0012406716025 )
( 0.69873046875 , 0.00119117636859 )
( 0.69921875 , 0.00114176210528 )
( 0.69970703125 , 0.00109242741711 )
( 0.7001953125 , 0.00104317321633 )
( 0.70068359375 , 0.000993999269634 )
( 0.701171875 , 0.00094490495766 )
( 0.70166015625 , 0.000895891749295 )
( 0.7021484375 , 0.000846957348125 )
( 0.70263671875 , 0.000798104768922 )
( 0.703125 , 0.000749330395286 )
( 0.70361328125 , 0.000700638258342 )
( 0.7041015625 , 0.00065202409657 )
( 0.70458984375 , 0.000603492140901 )
( 0.705078125 , 0.000555038446738 )
( 0.70556640625 , 0.000506666344151 )
( 0.7060546875 , 0.000458373435592 )
( 0.70654296875 , 0.000410160857388 )
( 0.70703125 , 0.000362028938898 )
( 0.70751953125 , 0.000313975786975 )
( 0.7080078125 , 0.000266004708316 )
( 0.70849609375 , 0.000218111212687 )
( 0.708984375 , 0.000170300680479 )
( 0.70947265625 , 0.000122567124257 )
( 0.7099609375 , 7.49167998449e-05 )
( 0.71044921875 , 2.73485436218e-05 )
( 0.7109375 , -2.00848492305e-05 )
( 0.71142578125 , -6.74152308297e-05 )
( 0.7119140625 , -0.000114666230118 )
( 0.71240234375 , -0.000161837847354 )
( 0.712890625 , -0.000208930082794 )
( 0.71337890625 , -0.000255942936695 )
( 0.7138671875 , -0.000302876409308 )
( 0.71435546875 , -0.000349730500884 )
( 0.71484375 , -0.000396505211673 )
( 0.71533203125 , -0.000443200541921 )
( 0.7158203125 , -0.000489816491873 )
( 0.71630859375 , -0.00053635306177 )
( 0.716796875 , -0.000582810251853 )
( 0.71728515625 , -0.00062918806236 )
( 0.7177734375 , -0.000675486493524 )
( 0.71826171875 , -0.00072170554558 )
( 0.71875 , -0.000767845218758 )
( 0.71923828125 , -0.000813905513284 )
( 0.7197265625 , -0.000859886429386 )
( 0.72021484375 , -0.000905787967285 )
( 0.720703125 , -0.000951610127201 )
( 0.72119140625 , -0.000997352909353 )
( 0.7216796875 , -0.00104301631395 )
( 0.72216796875 , -0.00108860034122 )
( 0.72265625 , -0.00113410499135 )
( 0.72314453125 , -0.00117953026457 )
( 0.7236328125 , -0.00122487616107 )
( 0.72412109375 , -0.00127014268105 )
( 0.724609375 , -0.00131532982471 )
( 0.72509765625 , -0.00136043759225 )
( 0.7255859375 , -0.00140546598386 )
( 0.72607421875 , -0.00145041499973 )
( 0.7265625 , -0.00149528464005 )
( 0.72705078125 , -0.001540074905 )
( 0.7275390625 , -0.00158478579476 )
( 0.72802734375 , -0.00162941730951 )
( 0.728515625 , -0.00167396944943 )
( 0.72900390625 , -0.00171844221469 )
( 0.7294921875 , -0.00176283560546 )
( 0.72998046875 , -0.0018071496219 )
( 0.73046875 , -0.00185138426417 )
( 0.73095703125 , -0.00189553953245 )
( 0.7314453125 , -0.00193961542688 )
( 0.73193359375 , -0.00198361194762 )
( 0.732421875 , -0.00202752909483 )
( 0.73291015625 , -0.00207136686864 )
( 0.7333984375 , -0.00211512526921 )
( 0.73388671875 , -0.00215880429667 )
( 0.734375 , -0.00220240395117 )
( 0.73486328125 , -0.00224592423284 )
( 0.7353515625 , -0.00228936514182 )
( 0.73583984375 , -0.00233272667824 )
( 0.736328125 , -0.00237600884222 )
( 0.73681640625 , -0.00241921163388 )
( 0.7373046875 , -0.00246233505335 )
( 0.73779296875 , -0.00250537910075 )
( 0.73828125 , -0.00254834377619 )
( 0.73876953125 , -0.00259122907978 )
( 0.7392578125 , -0.00263403501164 )
( 0.73974609375 , -0.00267676157186 )
( 0.740234375 , -0.00271940876055 )
( 0.74072265625 , -0.00276197657781 )
( 0.7412109375 , -0.00280446502373 )
( 0.74169921875 , -0.00284687409842 )
( 0.7421875 , -0.00288920380196 )
( 0.74267578125 , -0.00293145413443 )
( 0.7431640625 , -0.00297362509593 )
( 0.74365234375 , -0.00301571668653 )
( 0.744140625 , -0.00305772890632 )
( 0.74462890625 , -0.00309966175536 )
( 0.7451171875 , -0.00314151523374 )
( 0.74560546875 , -0.00318328934152 )
( 0.74609375 , -0.00322498407877 )
( 0.74658203125 , -0.00326659944556 )
( 0.7470703125 , -0.00330813544194 )
( 0.74755859375 , -0.00334959206797 )
( 0.748046875 , -0.00339096932371 )
( 0.74853515625 , -0.00343226720921 )
( 0.7490234375 , -0.00347348572452 )
( 0.74951171875 , -0.00351462486969 )
( 0.75 , -0.00355568464476 )
( 0.75048828125 , -0.00359666504977 )
( 0.7509765625 , -0.00363756608476 )
( 0.75146484375 , -0.00367838774977 )
( 0.751953125 , -0.00371913004483 )
( 0.75244140625 , -0.00375979296997 )
( 0.7529296875 , -0.00380037652522 )
( 0.75341796875 , -0.00384088071059 )
( 0.75390625 , -0.00388130552612 )
( 0.75439453125 , -0.00392165097183 )
( 0.7548828125 , -0.00396191704772 )
( 0.75537109375 , -0.00400210375381 )
( 0.755859375 , -0.00404221109012 )
( 0.75634765625 , -0.00408223905665 )
( 0.7568359375 , -0.00412218765341 )
( 0.75732421875 , -0.0041620568804 )
( 0.7578125 , -0.00420184673762 )
( 0.75830078125 , -0.00424155722507 )
( 0.7587890625 , -0.00428118834275 )
( 0.75927734375 , -0.00432074009065 )
( 0.759765625 , -0.00436021246875 )
( 0.76025390625 , -0.00439960547706 )
( 0.7607421875 , -0.00443891911555 )
( 0.76123046875 , -0.0044781533842 )
( 0.76171875 , -0.004517308283 )
( 0.76220703125 , -0.00455638381193 )
( 0.7626953125 , -0.00459537997096 )
( 0.76318359375 , -0.00463429676007 )
( 0.763671875 , -0.00467313417922 )
( 0.76416015625 , -0.00471189222838 )
( 0.7646484375 , -0.00475057090753 )
( 0.76513671875 , -0.00478917021662 )
( 0.765625 , -0.00482769015562 )
( 0.76611328125 , -0.00486613072449 )
( 0.7666015625 , -0.00490449192318 )
( 0.76708984375 , -0.00494277375165 )
( 0.767578125 , -0.00498097620985 )
( 0.76806640625 , -0.00501909929774 )
( 0.7685546875 , -0.00505714301525 )
( 0.76904296875 , -0.00509510736235 )
( 0.76953125 , -0.00513299233896 )
( 0.77001953125 , -0.00517079794504 )
( 0.7705078125 , -0.00520852418052 )
( 0.77099609375 , -0.00524617104535 )
( 0.771484375 , -0.00528373853945 )
( 0.77197265625 , -0.00532122666277 )
( 0.7724609375 , -0.00535863541522 )
( 0.77294921875 , -0.00539596479675 )
( 0.7734375 , -0.00543321480728 )
( 0.77392578125 , -0.00547038544674 )
( 0.7744140625 , -0.00550747671504 )
( 0.77490234375 , -0.00554448861212 )
( 0.775390625 , -0.00558142113789 )
( 0.77587890625 , -0.00561827429227 )
( 0.7763671875 , -0.00565504807518 )
( 0.77685546875 , -0.00569174248652 )
( 0.77734375 , -0.00572835752622 )
( 0.77783203125 , -0.00576489319419 )
( 0.7783203125 , -0.00580134949032 )
( 0.77880859375 , -0.00583772641454 )
( 0.779296875 , -0.00587402396674 )
( 0.77978515625 , -0.00591024214683 )
( 0.7802734375 , -0.00594638095471 )
( 0.78076171875 , -0.00598244039028 )
( 0.78125 , -0.00601842045344 )
( 0.78173828125 , -0.00605432114408 )
( 0.7822265625 , -0.00609014246211 )
( 0.78271484375 , -0.00612588440741 )
( 0.783203125 , -0.00616154697988 )
( 0.78369140625 , -0.0061971301794 )
( 0.7841796875 , -0.00623263400587 )
( 0.78466796875 , -0.00626805845917 )
( 0.78515625 , -0.00630340353919 )
( 0.78564453125 , -0.00633866924581 )
( 0.7861328125 , -0.00637385557892 )
( 0.78662109375 , -0.00640896253839 )
( 0.787109375 , -0.0064439901241 )
( 0.78759765625 , -0.00647893833594 )
( 0.7880859375 , -0.00651380717378 )
( 0.78857421875 , -0.0065485966375 )
( 0.7890625 , -0.00658330672696 )
( 0.78955078125 , -0.00661793744205 )
( 0.7900390625 , -0.00665248878263 )
( 0.79052734375 , -0.00668696074857 )
( 0.791015625 , -0.00672135333974 )
( 0.79150390625 , -0.00675566655601 )
( 0.7919921875 , -0.00678990039724 )
( 0.79248046875 , -0.0068240548633 )
( 0.79296875 , -0.00685812995405 )
( 0.79345703125 , -0.00689212566935 )
( 0.7939453125 , -0.00692604200906 )
( 0.79443359375 , -0.00695987897305 )
( 0.794921875 , -0.00699363656117 )
( 0.79541015625 , -0.00702731477328 )
( 0.7958984375 , -0.00706091360923 )
( 0.79638671875 , -0.00709443306888 )
( 0.796875 , -0.00712787315208 )
( 0.79736328125 , -0.00716123385868 )
( 0.7978515625 , -0.00719451518854 )
( 0.79833984375 , -0.00722771714151 )
( 0.798828125 , -0.00726083971743 )
( 0.79931640625 , -0.00729388291615 )
( 0.7998046875 , -0.00732684673752 )
( 0.80029296875 , -0.00735973118139 )
( 0.80078125 , -0.00739253624759 )
( 0.80126953125 , -0.00742526193598 )
( 0.8017578125 , -0.0074579082464 )
( 0.80224609375 , -0.00749047517868 )
( 0.802734375 , -0.00752296273268 )
( 0.80322265625 , -0.00755537090822 )
( 0.8037109375 , -0.00758769970515 )
( 0.80419921875 , -0.0076199491233 )
( 0.8046875 , -0.00765211916252 )
( 0.80517578125 , -0.00768420982264 )
( 0.8056640625 , -0.00771622110349 )
( 0.80615234375 , -0.00774815300491 )
( 0.806640625 , -0.00778000552673 )
( 0.80712890625 , -0.00781177866878 )
( 0.8076171875 , -0.0078434724309 )
( 0.80810546875 , -0.00787508681292 )
( 0.80859375 , -0.00790662181466 )
( 0.80908203125 , -0.00793807743597 )
( 0.8095703125 , -0.00796945367665 )
( 0.81005859375 , -0.00800075053655 )
( 0.810546875 , -0.00803196801549 )
( 0.81103515625 , -0.00806310611329 )
( 0.8115234375 , -0.00809416482979 )
( 0.81201171875 , -0.0081251441648 )
( 0.8125 , -0.00815604411815 )
( 0.81298828125 , -0.00818686468966 )
( 0.8134765625 , -0.00821760587916 )
( 0.81396484375 , -0.00824826768647 )
( 0.814453125 , -0.0082788501114 )
( 0.81494140625 , -0.00830935315379 )
( 0.8154296875 , -0.00833977681344 )
( 0.81591796875 , -0.00837012109019 )
( 0.81640625 , -0.00840038598384 )
( 0.81689453125 , -0.00843057149421 )
( 0.8173828125 , -0.00846067762113 )
( 0.81787109375 , -0.00849070436441 )
( 0.818359375 , -0.00852065172386 )
( 0.81884765625 , -0.0085505196993 )
( 0.8193359375 , -0.00858030829055 )
( 0.81982421875 , -0.00861001749742 )
( 0.8203125 , -0.00863964731973 )
( 0.82080078125 , -0.00866919775728 )
( 0.8212890625 , -0.0086986688099 )
( 0.82177734375 , -0.00872806047739 )
( 0.822265625 , -0.00875737275956 )
( 0.82275390625 , -0.00878660565623 )
( 0.8232421875 , -0.00881575916721 )
( 0.82373046875 , -0.0088448332923 )
( 0.82421875 , -0.00887382803132 )
( 0.82470703125 , -0.00890274338408 )
( 0.8251953125 , -0.00893157935039 )
( 0.82568359375 , -0.00896033593005 )
( 0.826171875 , -0.00898901312288 )
( 0.82666015625 , -0.00901761092867 )
( 0.8271484375 , -0.00904612934724 )
( 0.82763671875 , -0.0090745683784 )
( 0.828125 , -0.00910292802195 )
( 0.82861328125 , -0.00913120827769 )
( 0.8291015625 , -0.00915940914544 )
( 0.82958984375 , -0.009187530625 )
( 0.830078125 , -0.00921557271617 )
( 0.83056640625 , -0.00924353541875 )
( 0.8310546875 , -0.00927141873256 )
( 0.83154296875 , -0.0092992226574 )
( 0.83203125 , -0.00932694719306 )
( 0.83251953125 , -0.00935459233936 )
( 0.8330078125 , -0.00938215809609 )
( 0.83349609375 , -0.00940964446306 )
( 0.833984375 , -0.00943705144008 )
( 0.83447265625 , -0.00946437902693 )
( 0.8349609375 , -0.00949162722343 )
( 0.83544921875 , -0.00951879602937 )
( 0.8359375 , -0.00954588544457 )
( 0.83642578125 , -0.0095728954688 )
( 0.8369140625 , -0.00959982610189 )
( 0.83740234375 , -0.00962667734363 )
( 0.837890625 , -0.00965344919381 )
( 0.83837890625 , -0.00968014165225 )
( 0.8388671875 , -0.00970675471873 )
( 0.83935546875 , -0.00973328839306 )
( 0.83984375 , -0.00975974267503 )
( 0.84033203125 , -0.00978611756446 )
( 0.8408203125 , -0.00981241306112 )
( 0.84130859375 , -0.00983862916483 )
( 0.841796875 , -0.00986476587538 )
( 0.84228515625 , -0.00989082319258 )
( 0.8427734375 , -0.00991680111621 )
( 0.84326171875 , -0.00994269964607 )
( 0.84375 , -0.00996851878197 )
( 0.84423828125 , -0.0099942585237 )
( 0.8447265625 , -0.0100199188711 )
( 0.84521484375 , -0.0100454998238 )
( 0.845703125 , -0.0100710013818 )
( 0.84619140625 , -0.0100964235449 )
( 0.8466796875 , -0.0101217663127 )
( 0.84716796875 , -0.0101470296852 )
( 0.84765625 , -0.010172213662 )
( 0.84814453125 , -0.0101973182431 )
( 0.8486328125 , -0.0102223434281 )
( 0.84912109375 , -0.010247289217 )
( 0.849609375 , -0.0102721556095 )
( 0.85009765625 , -0.0102969426053 )
( 0.8505859375 , -0.0103216502043 )
( 0.85107421875 , -0.0103462784064 )
( 0.8515625 , -0.0103708272111 )
( 0.85205078125 , -0.0103952966185 )
( 0.8525390625 , -0.0104196866282 )
( 0.85302734375 , -0.0104439972401 )
( 0.853515625 , -0.010468228454 )
( 0.85400390625 , -0.0104923802696 )
( 0.8544921875 , -0.0105164526867 )
( 0.85498046875 , -0.0105404457052 )
( 0.85546875 , -0.0105643593249 )
( 0.85595703125 , -0.0105881935454 )
( 0.8564453125 , -0.0106119483667 )
( 0.85693359375 , -0.0106356237885 )
( 0.857421875 , -0.0106592198106 )
( 0.85791015625 , -0.0106827364328 )
( 0.8583984375 , -0.0107061736549 )
( 0.85888671875 , -0.0107295314766 )
( 0.859375 , -0.0107528098977 )
( 0.85986328125 , -0.0107760089179 )
( 0.8603515625 , -0.010799128537 )
( 0.86083984375 , -0.0108221687547 )
( 0.861328125 , -0.0108451295704 )
( 0.86181640625 , -0.0108680109838 )
( 0.8623046875 , -0.0108908129942 )
( 0.86279296875 , -0.0109135356007 )
( 0.86328125 , -0.0109361788022 )
( 0.86376953125 , -0.010958742597 )
( 0.8642578125 , -0.0109812269828 )
( 0.86474609375 , -0.0110036319563 )
( 0.865234375 , -0.011025957513 )
( 0.86572265625 , -0.0110482036461 )
( 0.8662109375 , -0.0110703703465 )
( 0.86669921875 , -0.0110924576009 )
( 0.8671875 , -0.0111144653909 )
( 0.86767578125 , -0.0111363936907 )
( 0.8681640625 , -0.0111582424643 )
( 0.86865234375 , -0.0111800116622 )
( 0.869140625 , -0.0112017012162 )
( 0.86962890625 , -0.0112233110334 )
( 0.8701171875 , -0.0112448409877 )
( 0.87060546875 , -0.011266290909 )
( 0.87109375 , -0.0112876605699 )
( 0.87158203125 , -0.0113089496679 )
( 0.8720703125 , -0.0113301578032 )
( 0.87255859375 , -0.0113512844515 )
( 0.873046875 , -0.0113723289294 )
( 0.87353515625 , -0.0113932903523 )
( 0.8740234375 , -0.0114141675837 )
( 0.87451171875 , -0.0114349591728 )
( 0.875 , -0.0114556632811 )
( 0.87548828125 , -0.0114762775954 )
( 0.8759765625 , -0.0114967992265 )
( 0.87646484375 , -0.0115172245916 )
( 0.876953125 , -0.0115375492806 )
( 0.87744140625 , -0.0115577679063 )
( 0.8779296875 , -0.0115778739371 )
( 0.87841796875 , -0.0115978595151 )
( 0.87890625 , -0.0116177152605 )
( 0.87939453125 , -0.0116374300651 )
( 0.8798828125 , -0.0116569908803 )
( 0.88037109375 , -0.0116763825028 )
( 0.880859375 , -0.0116955873668 )
( 0.88134765625 , -0.0117145853485 )
( 0.8818359375 , -0.0117333535928 )
( 0.88232421875 , -0.0117518663709 )
( 0.8828125 , -0.0117700949787 )
( 0.88330078125 , -0.0117880076866 )
( 0.8837890625 , -0.0118055697491 )
( 0.88427734375 , -0.0118227434815 )
( 0.884765625 , -0.0118394884128 )
( 0.88525390625 , -0.0118557615155 )
( 0.8857421875 , -0.011871517516 )
( 0.88623046875 , -0.0118867092825 )
( 0.88671875 , -0.0119012882857 )
( 0.88720703125 , -0.0119152051228 )
( 0.8876953125 , -0.0119284100934 )
( 0.88818359375 , -0.0119408538129 )
( 0.888671875 , -0.011952487846 )
( 0.88916015625 , -0.0119632653417 )
( 0.8896484375 , -0.0119731416527 )
( 0.89013671875 , -0.0119820749193 )
( 0.890625 , -0.0119900266022 )
( 0.89111328125 , -0.011996961949 )
( 0.8916015625 , -0.0120028503827 )
( 0.89208984375 , -0.0120076658042 )
( 0.892578125 , -0.0120113868031 )
( 0.89306640625 , -0.0120139967765 )
( 0.8935546875 , -0.0120154839565 )
( 0.89404296875 , -0.0120158413524 )
( 0.89453125 , -0.0120150666142 )
( 0.89501953125 , -0.0120131618284 )
( 0.8955078125 , -0.0120101332543 )
( 0.89599609375 , -0.0120059910145 )
( 0.896484375 , -0.0120007487505 )
( 0.89697265625 , -0.0119944232539 )
( 0.8974609375 , -0.0119870340848 )
( 0.89794921875 , -0.0119786031869 )
( 0.8984375 , -0.0119691545067 )
( 0.89892578125 , -0.0119587136255 )
( 0.8994140625 , -0.0119473074076 )
( 0.89990234375 , -0.0119349636723 )
( 0.900390625 , -0.011921710889 )
( 0.90087890625 , -0.0119075779012 )
( 0.9013671875 , -0.0118925936773 )
( 0.90185546875 , -0.0118767870911 )
( 0.90234375 , -0.0118601867291 )
( 0.90283203125 , -0.0118428207256 )
( 0.9033203125 , -0.0118247166228 )
( 0.90380859375 , -0.0118059012549 )
( 0.904296875 , -0.0117864006545 )
( 0.90478515625 , -0.0117662399781 )
( 0.9052734375 , -0.0117454434503 )
( 0.90576171875 , -0.0117240343235 )
( 0.90625 , -0.0117020348516 )
( 0.90673828125 , -0.0116794662759 )
( 0.9072265625 , -0.0116563488211 )
( 0.90771484375 , -0.0116327017009 )
( 0.908203125 , -0.0116085431297 )
( 0.90869140625 , -0.0115838903419 )
( 0.9091796875 , -0.0115587596148 )
( 0.90966796875 , -0.0115331662962 )
( 0.91015625 , -0.0115071248344 )
( 0.91064453125 , -0.0114806488116 )
( 0.9111328125 , -0.0114537509769 )
( 0.91162109375 , -0.0114264432822 )
( 0.912109375 , -0.0113987369177 )
( 0.91259765625 , -0.011370642347 )
( 0.9130859375 , -0.0113421693434 )
( 0.91357421875 , -0.011313327024 )
( 0.9140625 , -0.0112841238843 )
( 0.91455078125 , -0.0112545678317 )
( 0.9150390625 , -0.0112246662169 )
( 0.91552734375 , -0.0111944258658 )
( 0.916015625 , -0.0111638531088 )
( 0.91650390625 , -0.0111329538097 )
( 0.9169921875 , -0.0111017333927 )
( 0.91748046875 , -0.0110701968687 )
( 0.91796875 , -0.0110383488598 )
( 0.91845703125 , -0.0110061936226 )
( 0.9189453125 , -0.0109737350706 )
( 0.91943359375 , -0.0109409767952 )
( 0.919921875 , -0.0109079220851 )
( 0.92041015625 , -0.0108745739451 )
( 0.9208984375 , -0.0108409351137 )
( 0.92138671875 , -0.0108070080793 )
( 0.921875 , -0.0107727950959 )
( 0.92236328125 , -0.0107382981975 )
( 0.9228515625 , -0.0107035192113 )
( 0.92333984375 , -0.0106684597712 )
( 0.923828125 , -0.0106331213287 )
( 0.92431640625 , -0.0105975051647 )
( 0.9248046875 , -0.0105616123995 )
( 0.92529296875 , -0.0105254440027 )
( 0.92578125 , -0.0104890008019 )
( 0.92626953125 , -0.0104522834912 )
( 0.9267578125 , -0.0104152926394 )
( 0.92724609375 , -0.0103780286964 )
( 0.927734375 , -0.0103404920008 )
( 0.92822265625 , -0.0103026827856 )
( 0.9287109375 , -0.0102646011843 )
( 0.92919921875 , -0.0102262472362 )
( 0.9296875 , -0.0101876208912 )
( 0.93017578125 , -0.0101487220149 )
( 0.9306640625 , -0.0101095503922 )
( 0.93115234375 , -0.0100701057317 )
( 0.931640625 , -0.0100303876692 )
( 0.93212890625 , -0.00999039577099 )
( 0.9326171875 , -0.00995012953691 )
( 0.93310546875 , -0.00990958840319 )
( 0.93359375 , -0.00986877174497 )
( 0.93408203125 , -0.0098276788787 )
( 0.9345703125 , -0.00978630906418 )
( 0.93505859375 , -0.0097446615066 )
( 0.935546875 , -0.00970273535817 )
( 0.93603515625 , -0.00966052971976 )
( 0.9365234375 , -0.0096180436423 )
( 0.93701171875 , -0.00957527612798 )
( 0.9375 , -0.00953222613137 )
( 0.93798828125 , -0.00948889256041 )
( 0.9384765625 , -0.00944527427717 )
( 0.93896484375 , -0.00940137009863 )
( 0.939453125 , -0.00935717879717 )
( 0.93994140625 , -0.00931269910114 )
( 0.9404296875 , -0.00926792969513 )
( 0.94091796875 , -0.00922286922027 )
( 0.94140625 , -0.00917751627441 )
( 0.94189453125 , -0.00913186941211 )
( 0.9423828125 , -0.0090859271447 )
( 0.94287109375 , -0.0090396879401 )
( 0.943359375 , -0.00899315022263 )
( 0.94384765625 , -0.00894631237274 )
( 0.9443359375 , -0.00889917272665 )
( 0.94482421875 , -0.00885172957584 )
( 0.9453125 , -0.00880398116662 )
( 0.94580078125 , -0.00875592569944 )
( 0.9462890625 , -0.00870756132826 )
( 0.94677734375 , -0.00865888615979 )
( 0.947265625 , -0.00860989825263 )
( 0.94775390625 , -0.00856059561642 )
( 0.9482421875 , -0.0085109762108 )
( 0.94873046875 , -0.00846103794437 )
( 0.94921875 , -0.00841077867358 )
( 0.94970703125 , -0.00836019620147 )
( 0.9501953125 , -0.00830928827643 )
( 0.95068359375 , -0.00825805259077 )
( 0.951171875 , -0.00820648677928 )
( 0.95166015625 , -0.00815458841771 )
( 0.9521484375 , -0.0081023550211 )
( 0.95263671875 , -0.00804978404206 )
( 0.953125 , -0.00799687286898 )
( 0.95361328125 , -0.00794361882407 )
( 0.9541015625 , -0.00789001916136 )
( 0.95458984375 , -0.00783607106459 )
( 0.955078125 , -0.00778177164492 )
( 0.95556640625 , -0.00772711793864 )
( 0.9560546875 , -0.00767210690465 )
( 0.95654296875 , -0.00761673542189 )
( 0.95703125 , -0.00756100028655 )
( 0.95751953125 , -0.00750489820925 )
( 0.9580078125 , -0.007448425812 )
( 0.95849609375 , -0.00739157962498 )
( 0.958984375 , -0.00733435608324 )
( 0.95947265625 , -0.00727675152314 )
( 0.9599609375 , -0.00721876217867 )
( 0.96044921875 , -0.00716038417753 )
( 0.9609375 , -0.007101613537 )
( 0.96142578125 , -0.00704244615963 )
( 0.9619140625 , -0.00698287782867 )
( 0.96240234375 , -0.00692290420323 )
( 0.962890625 , -0.00686252081322 )
( 0.96337890625 , -0.00680172305392 )
( 0.9638671875 , -0.00674050618038 )
( 0.96435546875 , -0.00667886530138 )
( 0.96484375 , -0.00661679537305 )
( 0.96533203125 , -0.00655429119222 )
( 0.9658203125 , -0.00649134738924 )
( 0.96630859375 , -0.00642795842046 )
( 0.966796875 , -0.00636411856021 )
( 0.96728515625 , -0.0062998218923 )
( 0.9677734375 , -0.00623506230101 )
( 0.96826171875 , -0.00616983346145 )
( 0.96875 , -0.00610412882932 )
( 0.96923828125 , -0.00603794163008 )
( 0.9697265625 , -0.00597126484726 )
( 0.97021484375 , -0.0059040912101 )
( 0.970703125 , -0.00583641318028 )
( 0.97119140625 , -0.00576822293776 )
( 0.9716796875 , -0.00569951236559 )
( 0.97216796875 , -0.00563027303367 )
( 0.97265625 , -0.00556049618126 )
( 0.97314453125 , -0.00549017269828 )
( 0.9736328125 , -0.00541929310508 )
( 0.97412109375 , -0.00534784753077 )
( 0.974609375 , -0.00527582568976 )
( 0.97509765625 , -0.00520321685647 )
( 0.9755859375 , -0.00513000983796 )
( 0.97607421875 , -0.00505619294433 )
( 0.9765625 , -0.00498175395654 )
( 0.97705078125 , -0.00490668009155 )
( 0.9775390625 , -0.00483095796426 )
( 0.97802734375 , -0.00475457354614 )
( 0.978515625 , -0.00467751212002 )
( 0.97900390625 , -0.00459975823058 )
( 0.9794921875 , -0.00452129563016 )
( 0.97998046875 , -0.00444210721917 )
( 0.98046875 , -0.00436217498056 )
( 0.98095703125 , -0.0042814799075 )
( 0.9814453125 , -0.00420000192342 )
( 0.98193359375 , -0.00411771979341 )
( 0.982421875 , -0.00403461102574 )
( 0.98291015625 , -0.00395065176213 )
( 0.9833984375 , -0.00386581665518 )
( 0.98388671875 , -0.00378007873103 )
( 0.984375 , -0.00369340923485 )
( 0.98486328125 , -0.00360577745671 )
( 0.9853515625 , -0.00351715053438 )
( 0.98583984375 , -0.00342749322934 )
( 0.986328125 , -0.0033367676713 )
( 0.98681640625 , -0.0032449330655 )
( 0.9873046875 , -0.00315194535601 )
( 0.98779296875 , -0.00305775683644 )
( 0.98828125 , -0.00296231569753 )
( 0.98876953125 , -0.00286556549859 )
( 0.9892578125 , -0.00276744454612 )
( 0.98974609375 , -0.00266788515879 )
( 0.990234375 , -0.00256681279182 )
( 0.99072265625 , -0.00246414498619 )
( 0.9912109375 , -0.00235979009686 )
( 0.99169921875 , -0.0022536457402 )
( 0.9921875 , -0.0021455968794 )
( 0.99267578125 , -0.00203551343795 )
( 0.9931640625 , -0.0019232472887 )
( 0.99365234375 , -0.00180862840392 )
( 0.994140625 , -0.00169145985788 )
( 0.99462890625 , -0.00157151122897 )
( 0.9951171875 , -0.00144850971947 )
( 0.99560546875 , -0.00132212793696 )
( 0.99609375 , -0.00119196664938 )
( 0.99658203125 , -0.00105752971651 )
( 0.9970703125 , -0.000918186366099 )
( 0.99755859375 , -0.00077311207163 )
( 0.998046875 , -0.000621191365257 )
( 0.99853515625 , -0.000460848785151 )
( 0.9990234375 , -0.000289726785655 )
( 0.99951171875 , -0.000103297189091 )
( 1.0 , 0.0 )
};
	\end{axis}
	\end{tikzpicture}
